Potential Harmonics Expansion Method for Trapped Interacting Bosons : Inclusion of Two-Body Correlation

We study a system of $A$ identical interacting bosons trapped by an external field by solving ab initio the many-body Schroedinger equation. A complete solution by using, for example, the traditional hyperspherical harmonics (HH) basis develops serious problems due to the large degeneracy of HH basis, symmetrization of the wave function, calculation of the matrix elements, etc. for large $A$. Instead of the HH basis, here we use the "potential harmonics" (PH) basis, which is a subset of HH basis. We assume that the contribution to the orbital and grand orbital [in $3(A-1)$-dimensional space of the reduced motion] quantum numbers comes only from the interacting pair. This implies inclusion of two-body correlations only and disregard of all higher-body correlations. Such an assumption is ideally suited for the Bose-Einstein condensate (BEC), which is extremely dilute. Unlike the $(3A-4)$ hyperspherical variables in HH basis, the PH basis involves only three {\it{active}} variables. It drastically reduces the number of coupled equations and calculation of the potential matrix becomes tremendously simplified, as it involves integrals over only three variables for any $A$. One can easily incorporate realistic atom-atom interactions in a straight forward manner. We study the ground and excited state properties of the condensate for both attractive and repulsive interactions for various particle number.

==> (inline-0) <==
\begin{tabular}{|l|l|l|l|l|l|l|}
\hline
$K_{max}$ & 2 & 4 & 6 & 8 & 10 & 12\\
$A$ & & & & & &\\
\hline
3 & 1.50041 & 1.50031 & 1.50026 & 1.50023 & 1.50021 & 1.50019\\
5 & 1.50123 & 1.50117 & 1.50112 & 1.50108 & 1.50104 & 1.50101\\
10 & 1.50350 & 1.50348 & 1.50346 & 1.50344 & 1.50342 & 1.50340\\
15 & 1.50453 & 1.50451 & 1.50450 & 1.50449 & 1.50449 & \\
20 & 1.50539 & 1.50538 & 1.50537 & 1.50536 & 1.50536 & \\
25 & 1.50618 & 1.50617 & 1.50617 & 1.50616 & 1.50616 & \\
30 & 1.50693 & 1.50692 & 1.50692 & 1.50691 & & \\
35 & 1.50764 & 1.50763 & 1.50763 & 1.50766 & & \\
\hline
\end{tabular}
\begin{tabular}{|l|l|l|l|}
\hline
$A$ & $1^{st}$ & $2^{nd}$ & $3^{rd}$\\\hline
3 & 2.00116 & 4.00283 & 6.00494\\
5 & 2.00130 & 4.00428 & 6.00962\\
10 & 2.00231 & 4.00705 & 6.01268\\
15 & 2.00355 & 4.0130 & 6.03147\\
20 & 2.00471 & 4.01647 & 6.04604\\
25 & 2.00671 & 4.03225 & 6.12762\\
30 & 2.03276 & 4.08846 & 6.17127\\
35 & 2.08319 & 4.10225 & 6.27118\\
\hline
\end{tabular}
\end{center}

%=======================================================================
%  Fig. 1  of Das & Chakrabarti, "Potential Harmonics Expansion ..."
%=======================================================================
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,197){\makebox(0,0)[r]{-0.4}}
\put(1419.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,344){\makebox(0,0)[r]{-0.2}}
\put(1419.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,491){\makebox(0,0)[r]{ 0}}
\put(1419.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,639){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,786){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){-1000}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(349.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(349,82){\makebox(0,0){-800}}
\put(349.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(516.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(516,82){\makebox(0,0){-600}}
\put(516.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){-400}}
\put(684.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(852.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(852,82){\makebox(0,0){-200}}
\put(852.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,82){\makebox(0,0){ 0}}
\put(1020.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){ 200}}
\put(1187.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1355.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1355,82){\makebox(0,0){ 400}}
\put(1355.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,492.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$a_{sc}$ ($o.u.$)}}
\put(810,21){\makebox(0,0){$V_{0}$ ($o.u.$)}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
%\put(1279,820){\makebox(0,0)[r]{'SCH9p1'}}
%\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1439,552){\usebox{\plotpoint}}
\put(1426.0,552.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1426.0,551.0){\usebox{\plotpoint}}
\put(1406,549.67){\rule{0.241pt}{0.400pt}}
\multiput(1406.50,550.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1407.0,551.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1389,548.67){\rule{0.241pt}{0.400pt}}
\multiput(1389.50,549.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1390.0,550.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1372,547.67){\rule{0.241pt}{0.400pt}}
\multiput(1372.50,548.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1373.0,549.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1355,546.67){\rule{0.241pt}{0.400pt}}
\multiput(1355.50,547.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1356.0,548.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1340,545.67){\rule{0.241pt}{0.400pt}}
\multiput(1340.50,546.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1341.0,547.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1326,544.67){\rule{0.241pt}{0.400pt}}
\multiput(1326.50,545.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1327.0,546.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1312.0,545.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1312.0,544.0){\usebox{\plotpoint}}
\put(1298,542.67){\rule{0.241pt}{0.400pt}}
\multiput(1298.50,543.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1299.0,544.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1286.0,543.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1286.0,542.0){\usebox{\plotpoint}}
\put(1274,540.67){\rule{0.241pt}{0.400pt}}
\multiput(1274.50,541.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1275.0,542.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1262,539.67){\rule{0.241pt}{0.400pt}}
\multiput(1262.50,540.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1263.0,541.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1251,538.67){\rule{0.241pt}{0.400pt}}
\multiput(1251.50,539.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1252.0,540.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1241,537.67){\rule{0.241pt}{0.400pt}}
\multiput(1241.50,538.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1242.0,539.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1231,536.67){\rule{0.241pt}{0.400pt}}
\multiput(1231.50,537.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1232.0,538.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1221,535.67){\rule{0.241pt}{0.400pt}}
\multiput(1221.50,536.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1222.0,537.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1212,534.67){\rule{0.241pt}{0.400pt}}
\multiput(1212.50,535.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1213.0,536.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1203,533.67){\rule{0.241pt}{0.400pt}}
\multiput(1203.50,534.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1204.0,535.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1195,532.67){\rule{0.241pt}{0.400pt}}
\multiput(1195.50,533.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1196.0,534.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1187,531.67){\rule{0.241pt}{0.400pt}}
\multiput(1187.50,532.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1188.0,533.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1187,532){\usebox{\plotpoint}}
\put(1179,530.67){\rule{0.241pt}{0.400pt}}
\multiput(1179.50,531.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1180.0,532.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1172,529.67){\rule{0.241pt}{0.400pt}}
\multiput(1172.50,530.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1173.0,531.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1165,528.67){\rule{0.241pt}{0.400pt}}
\multiput(1165.50,529.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1166.0,530.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1158,527.67){\rule{0.241pt}{0.400pt}}
\multiput(1158.50,528.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1159.0,529.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1151,526.67){\rule{0.241pt}{0.400pt}}
\multiput(1151.50,527.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1152.0,528.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1145,525.67){\rule{0.241pt}{0.400pt}}
\multiput(1145.50,526.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1146.0,527.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1145,526){\usebox{\plotpoint}}
\put(1140.0,526.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1140.0,525.0){\usebox{\plotpoint}}
\put(1134,523.67){\rule{0.241pt}{0.400pt}}
\multiput(1134.50,524.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1135.0,525.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1128,522.67){\rule{0.241pt}{0.400pt}}
\multiput(1128.50,523.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1129.0,524.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1122,521.67){\rule{0.241pt}{0.400pt}}
\multiput(1122.50,522.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1123.0,523.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1117,520.67){\rule{0.241pt}{0.400pt}}
\multiput(1117.50,521.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1118.0,522.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1112,519.67){\rule{0.241pt}{0.400pt}}
\multiput(1112.50,520.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1113.0,521.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1107,518.67){\rule{0.241pt}{0.400pt}}
\multiput(1107.50,519.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108.0,520.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1103,517.67){\rule{0.241pt}{0.400pt}}
\multiput(1103.50,518.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1104.0,519.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1099.0,518.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1099.0,517.0){\usebox{\plotpoint}}
\put(1093,515.67){\rule{0.241pt}{0.400pt}}
\multiput(1093.50,516.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1094.0,517.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1093,516){\usebox{\plotpoint}}
\put(1089,514.67){\rule{0.241pt}{0.400pt}}
\multiput(1089.50,515.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1090.0,516.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1085,513.67){\rule{0.241pt}{0.400pt}}
\multiput(1085.50,514.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1086.0,515.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1082,512.67){\rule{0.241pt}{0.400pt}}
\multiput(1082.50,513.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1083.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1078.0,513.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1078.0,512.0){\usebox{\plotpoint}}
\put(1074,510.67){\rule{0.241pt}{0.400pt}}
\multiput(1074.50,511.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1075.0,512.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1071,509.67){\rule{0.241pt}{0.400pt}}
\multiput(1071.50,510.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1072.0,511.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1067.0,510.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1067.0,509.0){\usebox{\plotpoint}}
\put(1063,507.67){\rule{0.241pt}{0.400pt}}
\multiput(1063.50,508.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1064.0,509.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1061,506.67){\rule{0.241pt}{0.400pt}}
\multiput(1061.50,507.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1062.0,508.0){\usebox{\plotpoint}}
\put(1057,505.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.50,506.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058.0,507.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1057,506){\usebox{\plotpoint}}
\put(1054,504.67){\rule{0.241pt}{0.400pt}}
\multiput(1054.50,505.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.0,506.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1052.0,505.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1052.0,504.0){\usebox{\plotpoint}}
\put(1048,502.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.50,503.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049.0,504.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1046,501.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.50,502.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047.0,503.0){\usebox{\plotpoint}}
\put(1043,500.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.50,501.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044.0,502.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1040,499.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.50,500.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041.0,501.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1037,498.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.50,499.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038.0,500.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1035,497.67){\rule{0.241pt}{0.400pt}}
\multiput(1035.50,498.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1036.0,499.0){\usebox{\plotpoint}}
\put(1032,496.67){\rule{0.241pt}{0.400pt}}
\multiput(1032.50,497.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1033.0,498.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1031.0,497.0){\usebox{\plotpoint}}
\put(1031.0,496.0){\usebox{\plotpoint}}
\put(1028,494.67){\rule{0.241pt}{0.400pt}}
\multiput(1028.50,495.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1029.0,496.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1026.0,495.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1026.0,494.0){\usebox{\plotpoint}}
\put(1024,492.67){\rule{0.241pt}{0.400pt}}
\multiput(1024.50,493.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1025.0,494.0){\usebox{\plotpoint}}
\put(1021,491.67){\rule{0.241pt}{0.400pt}}
\multiput(1021.50,492.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1022.0,493.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1021,492){\usebox{\plotpoint}}
\put(1020,490.67){\rule{0.241pt}{0.400pt}}
\multiput(1020.50,491.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1017,489.67){\rule{0.241pt}{0.400pt}}
\multiput(1017.50,490.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018.0,491.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1015,488.67){\rule{0.241pt}{0.400pt}}
\multiput(1015.50,489.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1016.0,490.0){\usebox{\plotpoint}}
\put(1015,489){\usebox{\plotpoint}}
\put(1013,487.67){\rule{0.241pt}{0.400pt}}
\multiput(1013.50,488.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1014.0,489.0){\usebox{\plotpoint}}
\put(1011,486.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.50,487.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012.0,488.0){\usebox{\plotpoint}}
\put(1010.0,487.0){\usebox{\plotpoint}}
\put(1010.0,486.0){\usebox{\plotpoint}}
\put(1008,484.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.50,485.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009.0,486.0){\usebox{\plotpoint}}
\put(1006,483.67){\rule{0.241pt}{0.400pt}}
\multiput(1006.50,484.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007.0,485.0){\usebox{\plotpoint}}
\put(1005.0,484.0){\usebox{\plotpoint}}
\put(1005.0,483.0){\usebox{\plotpoint}}
\put(1003,481.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.50,482.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1004.0,483.0){\usebox{\plotpoint}}
\put(1001,480.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.50,481.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002.0,482.0){\usebox{\plotpoint}}
\put(1000.0,481.0){\usebox{\plotpoint}}
\put(1000.0,480.0){\usebox{\plotpoint}}
\put(998,478.67){\rule{0.241pt}{0.400pt}}
\multiput(998.50,479.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999.0,480.0){\usebox{\plotpoint}}
\put(996,477.67){\rule{0.241pt}{0.400pt}}
\multiput(996.50,478.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997.0,479.0){\usebox{\plotpoint}}
\put(995.0,478.0){\usebox{\plotpoint}}
\put(994,475.67){\rule{0.241pt}{0.400pt}}
\multiput(994.50,476.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995.0,477.0){\usebox{\plotpoint}}
\put(992,474.67){\rule{0.241pt}{0.400pt}}
\multiput(992.50,475.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993.0,476.0){\usebox{\plotpoint}}
\put(990,473.67){\rule{0.241pt}{0.400pt}}
\multiput(990.50,474.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989,472.67){\rule{0.241pt}{0.400pt}}
\multiput(989.50,473.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991.0,475.0){\usebox{\plotpoint}}
\put(989,473){\usebox{\plotpoint}}
\put(988,471.67){\rule{0.241pt}{0.400pt}}
\multiput(988.50,472.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986,470.67){\rule{0.241pt}{0.400pt}}
\multiput(986.50,471.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985,469.67){\rule{0.241pt}{0.400pt}}
\multiput(985.50,470.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987.0,472.0){\usebox{\plotpoint}}
\put(984.0,470.0){\usebox{\plotpoint}}
\put(983,467.67){\rule{0.241pt}{0.400pt}}
\multiput(983.50,468.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984.0,469.0){\usebox{\plotpoint}}
\put(981,466.67){\rule{0.241pt}{0.400pt}}
\multiput(981.50,467.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980,465.67){\rule{0.241pt}{0.400pt}}
\multiput(980.50,466.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979,464.67){\rule{0.241pt}{0.400pt}}
\multiput(979.50,465.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982.0,468.0){\usebox{\plotpoint}}
\put(979,465){\usebox{\plotpoint}}
\put(978,463.67){\rule{0.241pt}{0.400pt}}
\multiput(978.50,464.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(977,462.67){\rule{0.241pt}{0.400pt}}
\multiput(977.50,463.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976,461.67){\rule{0.241pt}{0.400pt}}
\multiput(976.50,462.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974,460.67){\rule{0.241pt}{0.400pt}}
\multiput(974.50,461.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975.0,462.0){\usebox{\plotpoint}}
\put(973,458.67){\rule{0.241pt}{0.400pt}}
\multiput(973.50,459.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972,457.67){\rule{0.241pt}{0.400pt}}
\multiput(972.50,458.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974.0,460.0){\usebox{\plotpoint}}
\put(970,456.67){\rule{0.241pt}{0.400pt}}
\multiput(970.50,457.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(969,455.67){\rule{0.241pt}{0.400pt}}
\multiput(969.50,456.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(971.0,458.0){\usebox{\plotpoint}}
\put(968,453.67){\rule{0.241pt}{0.400pt}}
\multiput(968.50,454.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967,452.67){\rule{0.241pt}{0.400pt}}
\multiput(967.50,453.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(966,451.67){\rule{0.241pt}{0.400pt}}
\multiput(966.50,452.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(965,450.67){\rule{0.241pt}{0.400pt}}
\multiput(965.50,451.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(964,449.67){\rule{0.241pt}{0.400pt}}
\multiput(964.50,450.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963,448.67){\rule{0.241pt}{0.400pt}}
\multiput(963.50,449.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(969.0,455.0){\usebox{\plotpoint}}
\put(962,446.67){\rule{0.241pt}{0.400pt}}
\multiput(962.50,447.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(961,445.67){\rule{0.241pt}{0.400pt}}
\multiput(961.50,446.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(960,444.67){\rule{0.241pt}{0.400pt}}
\multiput(960.50,445.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(959,443.67){\rule{0.241pt}{0.400pt}}
\multiput(959.50,444.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958,442.67){\rule{0.241pt}{0.400pt}}
\multiput(958.50,443.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963.0,448.0){\usebox{\plotpoint}}
\put(957,440.67){\rule{0.241pt}{0.400pt}}
\multiput(957.50,441.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(956,439.67){\rule{0.241pt}{0.400pt}}
\multiput(956.50,440.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(955,438.67){\rule{0.241pt}{0.400pt}}
\multiput(955.50,439.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(954,437.67){\rule{0.241pt}{0.400pt}}
\multiput(954.50,438.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(952.67,436){\rule{0.400pt}{0.482pt}}
\multiput(953.17,437.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(958.0,442.0){\usebox{\plotpoint}}
\put(952,433.67){\rule{0.241pt}{0.400pt}}
\multiput(952.50,434.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(951,432.67){\rule{0.241pt}{0.400pt}}
\multiput(951.50,433.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(949.67,431){\rule{0.400pt}{0.482pt}}
\multiput(950.17,432.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(949,429.67){\rule{0.241pt}{0.400pt}}
\multiput(949.50,430.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(948,428.67){\rule{0.241pt}{0.400pt}}
\multiput(948.50,429.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(953.0,435.0){\usebox{\plotpoint}}
\put(947,425.67){\rule{0.241pt}{0.400pt}}
\multiput(947.50,426.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(946,424.67){\rule{0.241pt}{0.400pt}}
\multiput(946.50,425.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(944.67,423){\rule{0.400pt}{0.482pt}}
\multiput(945.17,424.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(944,421.67){\rule{0.241pt}{0.400pt}}
\multiput(944.50,422.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(942.67,420){\rule{0.400pt}{0.482pt}}
\multiput(943.17,421.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(948.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(941.67,417){\rule{0.400pt}{0.482pt}}
\multiput(942.17,418.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(940.67,415){\rule{0.400pt}{0.482pt}}
\multiput(941.17,416.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(940,413.67){\rule{0.241pt}{0.400pt}}
\multiput(940.50,414.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(938.67,412){\rule{0.400pt}{0.482pt}}
\multiput(939.17,413.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(937.67,410){\rule{0.400pt}{0.482pt}}
\multiput(938.17,411.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(936.67,408){\rule{0.400pt}{0.482pt}}
\multiput(937.17,409.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(943.0,419.0){\usebox{\plotpoint}}
\put(935.67,405){\rule{0.400pt}{0.482pt}}
\multiput(936.17,406.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(934.67,403){\rule{0.400pt}{0.482pt}}
\multiput(935.17,404.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(933.67,401){\rule{0.400pt}{0.482pt}}
\multiput(934.17,402.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(932.67,399){\rule{0.400pt}{0.482pt}}
\multiput(933.17,400.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(931.67,397){\rule{0.400pt}{0.482pt}}
\multiput(932.17,398.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(937.0,407.0){\usebox{\plotpoint}}
\put(930.67,393){\rule{0.400pt}{0.482pt}}
\multiput(931.17,394.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(929.67,391){\rule{0.400pt}{0.482pt}}
\multiput(930.17,392.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(928.67,388){\rule{0.400pt}{0.723pt}}
\multiput(929.17,389.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(927.67,386){\rule{0.400pt}{0.482pt}}
\multiput(928.17,387.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(926.67,384){\rule{0.400pt}{0.482pt}}
\multiput(927.17,385.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(932.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(925.67,379){\rule{0.400pt}{0.482pt}}
\multiput(926.17,380.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(924.67,376){\rule{0.400pt}{0.723pt}}
\multiput(925.17,377.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(923.67,374){\rule{0.400pt}{0.482pt}}
\multiput(924.17,375.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(922.67,371){\rule{0.400pt}{0.723pt}}
\multiput(923.17,372.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(921.67,368){\rule{0.400pt}{0.723pt}}
\multiput(922.17,369.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(927.0,381.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(920.67,362){\rule{0.400pt}{0.723pt}}
\multiput(921.17,363.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(919.67,359){\rule{0.400pt}{0.723pt}}
\multiput(920.17,360.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(918.67,356){\rule{0.400pt}{0.723pt}}
\multiput(919.17,357.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(917.67,353){\rule{0.400pt}{0.723pt}}
\multiput(918.17,354.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(916.67,349){\rule{0.400pt}{0.964pt}}
\multiput(917.17,351.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(922.0,365.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(915.67,342){\rule{0.400pt}{0.964pt}}
\multiput(916.17,344.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(914.67,339){\rule{0.400pt}{0.723pt}}
\multiput(915.17,340.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(913.67,335){\rule{0.400pt}{0.964pt}}
\multiput(914.17,337.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(912.67,331){\rule{0.400pt}{0.964pt}}
\multiput(913.17,333.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(911.67,327){\rule{0.400pt}{0.964pt}}
\multiput(912.17,329.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(910.67,322){\rule{0.400pt}{1.204pt}}
\multiput(911.17,324.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(917.0,346.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(909.67,313){\rule{0.400pt}{1.204pt}}
\multiput(910.17,315.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(908.67,309){\rule{0.400pt}{0.964pt}}
\multiput(909.17,311.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(907.67,304){\rule{0.400pt}{1.204pt}}
\multiput(908.17,306.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(906.67,299){\rule{0.400pt}{1.204pt}}
\multiput(907.17,301.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(905.67,293){\rule{0.400pt}{1.445pt}}
\multiput(906.17,296.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(911.0,318.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(904.67,282){\rule{0.400pt}{1.445pt}}
\multiput(905.17,285.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(903.67,276){\rule{0.400pt}{1.445pt}}
\multiput(904.17,279.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(902.67,270){\rule{0.400pt}{1.445pt}}
\multiput(903.17,273.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(901.67,263){\rule{0.400pt}{1.686pt}}
\multiput(902.17,266.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(900.67,256){\rule{0.400pt}{1.686pt}}
\multiput(901.17,259.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(906.0,288.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(899.67,241){\rule{0.400pt}{1.927pt}}
\multiput(900.17,245.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(898.67,234){\rule{0.400pt}{1.686pt}}
\multiput(899.17,237.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(897.67,225){\rule{0.400pt}{2.168pt}}
\multiput(898.17,229.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(896.67,216){\rule{0.400pt}{2.168pt}}
\multiput(897.17,220.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(895.67,207){\rule{0.400pt}{2.168pt}}
\multiput(896.17,211.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(901.0,249.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(894.67,187){\rule{0.400pt}{2.409pt}}
\multiput(895.17,192.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(893.67,176){\rule{0.400pt}{2.650pt}}
\multiput(894.17,181.50)(-1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(892.67,164){\rule{0.400pt}{2.891pt}}
\multiput(893.17,170.00)(-1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(891.67,152){\rule{0.400pt}{2.891pt}}
\multiput(892.17,158.00)(-1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(890.67,139){\rule{0.400pt}{3.132pt}}
\multiput(891.17,145.50)(-1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(896.0,197.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(891.0,125.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
%\put(1279,779){\makebox(0,0)[r]{'SCH9p2'}}
%\put(1299.0,779.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(829,859){\usebox{\plotpoint}}
\put(827.67,852){\rule{0.400pt}{1.686pt}}
\multiput(828.17,855.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(826.67,839){\rule{0.400pt}{1.686pt}}
\multiput(827.17,842.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(825.67,833){\rule{0.400pt}{1.445pt}}
\multiput(826.17,836.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(824.67,827){\rule{0.400pt}{1.445pt}}
\multiput(825.17,830.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(823.67,822){\rule{0.400pt}{1.204pt}}
\multiput(824.17,824.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(822.67,817){\rule{0.400pt}{1.204pt}}
\multiput(823.17,819.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(828.0,846.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(821.67,806){\rule{0.400pt}{1.204pt}}
\multiput(822.17,808.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(820.67,802){\rule{0.400pt}{0.964pt}}
\multiput(821.17,804.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(819.67,797){\rule{0.400pt}{1.204pt}}
\multiput(820.17,799.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(818.67,793){\rule{0.400pt}{0.964pt}}
\multiput(819.17,795.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(817.67,788){\rule{0.400pt}{1.204pt}}
\multiput(818.17,790.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(823.0,811.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(816.67,780){\rule{0.400pt}{0.964pt}}
\multiput(817.17,782.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(815.67,776){\rule{0.400pt}{0.964pt}}
\multiput(816.17,778.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(814.67,773){\rule{0.400pt}{0.723pt}}
\multiput(815.17,774.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(813.67,769){\rule{0.400pt}{0.964pt}}
\multiput(814.17,771.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(812.67,766){\rule{0.400pt}{0.723pt}}
\multiput(813.17,767.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(818.0,784.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(811.67,759){\rule{0.400pt}{0.723pt}}
\multiput(812.17,760.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(810.67,756){\rule{0.400pt}{0.723pt}}
\multiput(811.17,757.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(809.67,753){\rule{0.400pt}{0.723pt}}
\multiput(810.17,754.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(808.67,750){\rule{0.400pt}{0.723pt}}
\multiput(809.17,751.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(807.67,747){\rule{0.400pt}{0.723pt}}
\multiput(808.17,748.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(806.67,744){\rule{0.400pt}{0.723pt}}
\multiput(807.17,745.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(813.0,762.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(805.67,739){\rule{0.400pt}{0.482pt}}
\multiput(806.17,740.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(804.67,736){\rule{0.400pt}{0.723pt}}
\multiput(805.17,737.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(803.67,734){\rule{0.400pt}{0.482pt}}
\multiput(804.17,735.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(802.67,731){\rule{0.400pt}{0.723pt}}
\multiput(803.17,732.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(801.67,729){\rule{0.400pt}{0.482pt}}
\multiput(802.17,730.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(807.0,741.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(800.67,724){\rule{0.400pt}{0.482pt}}
\multiput(801.17,725.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(799.67,722){\rule{0.400pt}{0.482pt}}
\multiput(800.17,723.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(798.67,720){\rule{0.400pt}{0.482pt}}
\multiput(799.17,721.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(797.67,718){\rule{0.400pt}{0.482pt}}
\multiput(798.17,719.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(796.67,716){\rule{0.400pt}{0.482pt}}
\multiput(797.17,717.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(802.0,726.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(795.67,712){\rule{0.400pt}{0.482pt}}
\multiput(796.17,713.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(794.67,710){\rule{0.400pt}{0.482pt}}
\multiput(795.17,711.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(793.67,708){\rule{0.400pt}{0.482pt}}
\multiput(794.17,709.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(792.67,706){\rule{0.400pt}{0.482pt}}
\multiput(793.17,707.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(791.67,704){\rule{0.400pt}{0.482pt}}
\multiput(792.17,705.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(797.0,714.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(790.67,701){\rule{0.400pt}{0.482pt}}
\multiput(791.17,702.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(789.67,699){\rule{0.400pt}{0.482pt}}
\multiput(790.17,700.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(789,697.67){\rule{0.241pt}{0.400pt}}
\multiput(789.50,698.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.67,696){\rule{0.400pt}{0.482pt}}
\multiput(788.17,697.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(786.67,694){\rule{0.400pt}{0.482pt}}
\multiput(787.17,695.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(792.0,703.0){\usebox{\plotpoint}}
\put(785.67,691){\rule{0.400pt}{0.482pt}}
\multiput(786.17,692.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(785,689.67){\rule{0.241pt}{0.400pt}}
\multiput(785.50,690.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.67,688){\rule{0.400pt}{0.482pt}}
\multiput(784.17,689.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(783,686.67){\rule{0.241pt}{0.400pt}}
\multiput(783.50,687.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782,685.67){\rule{0.241pt}{0.400pt}}
\multiput(782.50,686.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780.67,684){\rule{0.400pt}{0.482pt}}
\multiput(781.17,685.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(787.0,693.0){\usebox{\plotpoint}}
\put(780,681.67){\rule{0.241pt}{0.400pt}}
\multiput(780.50,682.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778.67,680){\rule{0.400pt}{0.482pt}}
\multiput(779.17,681.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(778,678.67){\rule{0.241pt}{0.400pt}}
\multiput(778.50,679.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777,677.67){\rule{0.241pt}{0.400pt}}
\multiput(777.50,678.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776,676.67){\rule{0.241pt}{0.400pt}}
\multiput(776.50,677.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781.0,683.0){\usebox{\plotpoint}}
\put(774.67,674){\rule{0.400pt}{0.482pt}}
\multiput(775.17,675.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(774,672.67){\rule{0.241pt}{0.400pt}}
\multiput(774.50,673.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(773,671.67){\rule{0.241pt}{0.400pt}}
\multiput(773.50,672.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772,670.67){\rule{0.241pt}{0.400pt}}
\multiput(772.50,671.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771,669.67){\rule{0.241pt}{0.400pt}}
\multiput(771.50,670.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,676.0){\usebox{\plotpoint}}
\put(770,667.67){\rule{0.241pt}{0.400pt}}
\multiput(770.50,668.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769,666.67){\rule{0.241pt}{0.400pt}}
\multiput(769.50,667.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768,665.67){\rule{0.241pt}{0.400pt}}
\multiput(768.50,666.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767,664.67){\rule{0.241pt}{0.400pt}}
\multiput(767.50,665.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766,663.67){\rule{0.241pt}{0.400pt}}
\multiput(766.50,664.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.0,669.0){\usebox{\plotpoint}}
\put(765,661.67){\rule{0.241pt}{0.400pt}}
\multiput(765.50,662.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764,660.67){\rule{0.241pt}{0.400pt}}
\multiput(764.50,661.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763,659.67){\rule{0.241pt}{0.400pt}}
\multiput(763.50,660.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762,658.67){\rule{0.241pt}{0.400pt}}
\multiput(762.50,659.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761,657.67){\rule{0.241pt}{0.400pt}}
\multiput(761.50,658.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766.0,663.0){\usebox{\plotpoint}}
\put(760,655.67){\rule{0.241pt}{0.400pt}}
\multiput(760.50,656.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.0,657.0){\usebox{\plotpoint}}
\put(758,654.67){\rule{0.241pt}{0.400pt}}
\multiput(758.50,655.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757,653.67){\rule{0.241pt}{0.400pt}}
\multiput(757.50,654.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756,652.67){\rule{0.241pt}{0.400pt}}
\multiput(756.50,653.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755,651.67){\rule{0.241pt}{0.400pt}}
\multiput(755.50,652.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759.0,656.0){\usebox{\plotpoint}}
\put(755,652){\usebox{\plotpoint}}
\put(754,650.67){\rule{0.241pt}{0.400pt}}
\multiput(754.50,651.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753,649.67){\rule{0.241pt}{0.400pt}}
\multiput(753.50,650.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752,648.67){\rule{0.241pt}{0.400pt}}
\multiput(752.50,649.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751,647.67){\rule{0.241pt}{0.400pt}}
\multiput(751.50,648.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750.0,648.0){\usebox{\plotpoint}}
\put(749,645.67){\rule{0.241pt}{0.400pt}}
\multiput(749.50,646.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750.0,647.0){\usebox{\plotpoint}}
\put(747,644.67){\rule{0.241pt}{0.400pt}}
\multiput(747.50,645.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746,643.67){\rule{0.241pt}{0.400pt}}
\multiput(746.50,644.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,646.0){\usebox{\plotpoint}}
\put(745.0,644.0){\usebox{\plotpoint}}
\put(744,641.67){\rule{0.241pt}{0.400pt}}
\multiput(744.50,642.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,643.0){\usebox{\plotpoint}}
\put(742,640.67){\rule{0.241pt}{0.400pt}}
\multiput(742.50,641.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741,639.67){\rule{0.241pt}{0.400pt}}
\multiput(741.50,640.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.0,642.0){\usebox{\plotpoint}}
\put(740.0,640.0){\usebox{\plotpoint}}
\put(739,637.67){\rule{0.241pt}{0.400pt}}
\multiput(739.50,638.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,639.0){\usebox{\plotpoint}}
\put(737,636.67){\rule{0.241pt}{0.400pt}}
\multiput(737.50,637.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738.0,638.0){\usebox{\plotpoint}}
\put(735,635.67){\rule{0.241pt}{0.400pt}}
\multiput(735.50,636.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,637.0){\usebox{\plotpoint}}
\put(735.0,635.0){\usebox{\plotpoint}}
\put(733,633.67){\rule{0.241pt}{0.400pt}}
\multiput(733.50,634.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734.0,635.0){\usebox{\plotpoint}}
\put(731,632.67){\rule{0.241pt}{0.400pt}}
\multiput(731.50,633.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,634.0){\usebox{\plotpoint}}
\put(729,631.67){\rule{0.241pt}{0.400pt}}
\multiput(729.50,632.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,633.0){\usebox{\plotpoint}}
\put(729,632){\usebox{\plotpoint}}
\put(728,630.67){\rule{0.241pt}{0.400pt}}
\multiput(728.50,631.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726,629.67){\rule{0.241pt}{0.400pt}}
\multiput(726.50,630.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725,628.67){\rule{0.241pt}{0.400pt}}
\multiput(725.50,629.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727.0,631.0){\usebox{\plotpoint}}
\put(724.0,629.0){\usebox{\plotpoint}}
\put(724.0,628.0){\usebox{\plotpoint}}
\put(721,626.67){\rule{0.241pt}{0.400pt}}
\multiput(721.50,627.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722.0,628.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(719,625.67){\rule{0.241pt}{0.400pt}}
\multiput(719.50,626.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720.0,627.0){\usebox{\plotpoint}}
\put(719,626){\usebox{\plotpoint}}
\put(718,624.67){\rule{0.241pt}{0.400pt}}
\multiput(718.50,625.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716,623.67){\rule{0.241pt}{0.400pt}}
\multiput(716.50,624.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717.0,625.0){\usebox{\plotpoint}}
\put(714,622.67){\rule{0.241pt}{0.400pt}}
\multiput(714.50,623.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(715.0,624.0){\usebox{\plotpoint}}
\put(714,623){\usebox{\plotpoint}}
\put(713,621.67){\rule{0.241pt}{0.400pt}}
\multiput(713.50,622.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710,620.67){\rule{0.241pt}{0.400pt}}
\multiput(710.50,621.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711.0,622.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(709.0,621.0){\usebox{\plotpoint}}
\put(709.0,620.0){\usebox{\plotpoint}}
\put(707,618.67){\rule{0.241pt}{0.400pt}}
\multiput(707.50,619.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,620.0){\usebox{\plotpoint}}
\put(704,617.67){\rule{0.241pt}{0.400pt}}
\multiput(704.50,618.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(702,616.67){\rule{0.241pt}{0.400pt}}
\multiput(702.50,617.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703.0,618.0){\usebox{\plotpoint}}
\put(700,615.67){\rule{0.241pt}{0.400pt}}
\multiput(700.50,616.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,617.0){\usebox{\plotpoint}}
\put(698.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(698.0,615.0){\usebox{\plotpoint}}
\put(695,613.67){\rule{0.241pt}{0.400pt}}
\multiput(695.50,614.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.0,615.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(693,612.67){\rule{0.241pt}{0.400pt}}
\multiput(693.50,613.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694.0,614.0){\usebox{\plotpoint}}
\put(693,613){\usebox{\plotpoint}}
\put(691,611.67){\rule{0.241pt}{0.400pt}}
\multiput(691.50,612.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,613.0){\usebox{\plotpoint}}
\put(688,610.67){\rule{0.241pt}{0.400pt}}
\multiput(688.50,611.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,612.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(688,611){\usebox{\plotpoint}}
\put(686,609.67){\rule{0.241pt}{0.400pt}}
\multiput(686.50,610.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687.0,611.0){\usebox{\plotpoint}}
\put(683,608.67){\rule{0.241pt}{0.400pt}}
\multiput(683.50,609.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.0,610.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(683,609){\usebox{\plotpoint}}
\put(681,607.67){\rule{0.241pt}{0.400pt}}
\multiput(681.50,608.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,609.0){\usebox{\plotpoint}}
\put(678,606.67){\rule{0.241pt}{0.400pt}}
\multiput(678.50,607.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.0,608.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(675,605.67){\rule{0.241pt}{0.400pt}}
\multiput(675.50,606.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676.0,607.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(672,604.67){\rule{0.241pt}{0.400pt}}
\multiput(672.50,605.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673.0,606.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(672,605){\usebox{\plotpoint}}
\put(669,603.67){\rule{0.241pt}{0.400pt}}
\multiput(669.50,604.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670.0,605.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(667.0,604.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(667.0,603.0){\usebox{\plotpoint}}
\put(663,601.67){\rule{0.241pt}{0.400pt}}
\multiput(663.50,602.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,603.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(661,600.67){\rule{0.241pt}{0.400pt}}
\multiput(661.50,601.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,602.0){\usebox{\plotpoint}}
\put(657,599.67){\rule{0.241pt}{0.400pt}}
\multiput(657.50,600.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,601.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(657,600){\usebox{\plotpoint}}
\put(654,598.67){\rule{0.241pt}{0.400pt}}
\multiput(654.50,599.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655.0,600.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(651.0,599.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(651.0,598.0){\usebox{\plotpoint}}
\put(647,596.67){\rule{0.241pt}{0.400pt}}
\multiput(647.50,597.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,598.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(644,595.67){\rule{0.241pt}{0.400pt}}
\multiput(644.50,596.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(640,594.67){\rule{0.241pt}{0.400pt}}
\multiput(640.50,595.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,596.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(636,593.67){\rule{0.241pt}{0.400pt}}
\multiput(636.50,594.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637.0,595.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(636,594){\usebox{\plotpoint}}
\put(632,592.67){\rule{0.241pt}{0.400pt}}
\multiput(632.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,594.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(629,591.67){\rule{0.241pt}{0.400pt}}
\multiput(629.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630.0,593.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(625.0,592.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(625.0,591.0){\usebox{\plotpoint}}
\put(620,589.67){\rule{0.241pt}{0.400pt}}
\multiput(620.50,590.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621.0,591.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(620,590){\usebox{\plotpoint}}
\put(616,588.67){\rule{0.241pt}{0.400pt}}
\multiput(616.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617.0,590.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(612,587.67){\rule{0.241pt}{0.400pt}}
\multiput(612.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613.0,589.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(608,586.67){\rule{0.241pt}{0.400pt}}
\multiput(608.50,587.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,588.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(604,585.67){\rule{0.241pt}{0.400pt}}
\multiput(604.50,586.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605.0,587.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(599,584.67){\rule{0.241pt}{0.400pt}}
\multiput(599.50,585.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,586.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(599,585){\usebox{\plotpoint}}
\put(594,583.67){\rule{0.241pt}{0.400pt}}
\multiput(594.50,584.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,585.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(594,584){\usebox{\plotpoint}}
\put(590,582.67){\rule{0.241pt}{0.400pt}}
\multiput(590.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,584.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(585,581.67){\rule{0.241pt}{0.400pt}}
\multiput(585.50,582.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,583.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(580,580.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,581.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,582.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(576,579.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,580.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,581.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(571,578.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,579.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,580.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(566,577.67){\rule{0.241pt}{0.400pt}}
\multiput(566.50,578.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,579.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(560,576.67){\rule{0.241pt}{0.400pt}}
\multiput(560.50,577.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,578.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(555,575.67){\rule{0.241pt}{0.400pt}}
\multiput(555.50,576.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,577.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(550,574.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,575.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,576.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(544,573.67){\rule{0.241pt}{0.400pt}}
\multiput(544.50,574.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545.0,575.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(539,572.67){\rule{0.241pt}{0.400pt}}
\multiput(539.50,573.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,574.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(533,571.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,572.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,573.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(528,570.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,571.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,572.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(522,569.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,570.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.0,571.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(516,568.67){\rule{0.241pt}{0.400pt}}
\multiput(516.50,569.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,570.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(516,569){\usebox{\plotpoint}}
\put(511.0,569.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(511.0,568.0){\usebox{\plotpoint}}
\put(506.0,568.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(506.0,567.0){\usebox{\plotpoint}}
\put(500,565.67){\rule{0.241pt}{0.400pt}}
\multiput(500.50,566.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,567.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(494,564.67){\rule{0.241pt}{0.400pt}}
\multiput(494.50,565.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,566.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(488,563.67){\rule{0.241pt}{0.400pt}}
\multiput(488.50,564.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,565.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(482,562.67){\rule{0.241pt}{0.400pt}}
\multiput(482.50,563.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,564.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(476,561.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,562.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,563.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(470,560.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,561.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,562.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(470,561){\usebox{\plotpoint}}
\put(464,559.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,560.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,561.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(464,560){\usebox{\plotpoint}}
\put(459.0,560.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(459.0,559.0){\usebox{\plotpoint}}
\put(453,557.67){\rule{0.241pt}{0.400pt}}
\multiput(453.50,558.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,559.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(447,556.67){\rule{0.241pt}{0.400pt}}
\multiput(447.50,557.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.0,558.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(441,555.67){\rule{0.241pt}{0.400pt}}
\multiput(441.50,556.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,557.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(436,554.67){\rule{0.241pt}{0.400pt}}
\multiput(436.50,555.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,556.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(430,553.67){\rule{0.241pt}{0.400pt}}
\multiput(430.50,554.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.0,555.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(424,552.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,553.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,554.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(418,551.67){\rule{0.241pt}{0.400pt}}
\multiput(418.50,552.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,553.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(418,552){\usebox{\plotpoint}}
\put(413,550.67){\rule{0.241pt}{0.400pt}}
\multiput(413.50,551.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,552.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(407,549.67){\rule{0.241pt}{0.400pt}}
\multiput(407.50,550.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,551.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(407,550){\usebox{\plotpoint}}
\put(402,548.67){\rule{0.241pt}{0.400pt}}
\multiput(402.50,549.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,550.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(402,549){\usebox{\plotpoint}}
\put(397.0,549.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(397.0,548.0){\usebox{\plotpoint}}
\put(392.0,548.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(392.0,547.0){\usebox{\plotpoint}}
\put(386,545.67){\rule{0.241pt}{0.400pt}}
\multiput(386.50,546.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,547.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(386,546){\usebox{\plotpoint}}
\put(381.0,546.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(381.0,545.0){\usebox{\plotpoint}}
\put(376.0,545.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(376.0,544.0){\usebox{\plotpoint}}
\put(371.0,544.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(371.0,543.0){\usebox{\plotpoint}}
\put(366.0,543.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(366.0,542.0){\usebox{\plotpoint}}
\put(360,540.67){\rule{0.241pt}{0.400pt}}
\multiput(360.50,541.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,542.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(360,541){\usebox{\plotpoint}}
\put(356,539.67){\rule{0.241pt}{0.400pt}}
\multiput(356.50,540.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,541.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(351,538.67){\rule{0.241pt}{0.400pt}}
\multiput(351.50,539.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,540.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(346,537.67){\rule{0.241pt}{0.400pt}}
\multiput(346.50,538.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,539.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(342,536.67){\rule{0.241pt}{0.400pt}}
\multiput(342.50,537.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.0,538.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(337,535.67){\rule{0.241pt}{0.400pt}}
\multiput(337.50,536.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,537.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(333,534.67){\rule{0.241pt}{0.400pt}}
\multiput(333.50,535.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,536.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(329.0,535.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(329.0,534.0){\usebox{\plotpoint}}
\put(324,532.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,533.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,534.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(324,533){\usebox{\plotpoint}}
\put(319,531.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,532.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,533.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(319,532){\usebox{\plotpoint}}
\put(315,530.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,531.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,532.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(312,529.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,530.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(308.0,530.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(308.0,529.0){\usebox{\plotpoint}}
\put(303,527.67){\rule{0.241pt}{0.400pt}}
\multiput(303.50,528.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,529.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(303,528){\usebox{\plotpoint}}
\put(299,526.67){\rule{0.241pt}{0.400pt}}
\multiput(299.50,527.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300.0,528.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(296,525.67){\rule{0.241pt}{0.400pt}}
\multiput(296.50,526.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,527.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(292,524.67){\rule{0.241pt}{0.400pt}}
\multiput(292.50,525.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,526.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(288,523.67){\rule{0.241pt}{0.400pt}}
\multiput(288.50,524.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289.0,525.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(288,524){\usebox{\plotpoint}}
\put(285,522.67){\rule{0.241pt}{0.400pt}}
\multiput(285.50,523.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.0,524.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(281,521.67){\rule{0.241pt}{0.400pt}}
\multiput(281.50,522.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282.0,523.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(277,520.67){\rule{0.241pt}{0.400pt}}
\multiput(277.50,521.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,522.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(277,521){\usebox{\plotpoint}}
\put(274,519.67){\rule{0.241pt}{0.400pt}}
\multiput(274.50,520.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,521.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(271,518.67){\rule{0.241pt}{0.400pt}}
\multiput(271.50,519.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272.0,520.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(267,517.67){\rule{0.241pt}{0.400pt}}
\multiput(267.50,518.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268.0,519.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(267,518){\usebox{\plotpoint}}
\put(264,516.67){\rule{0.241pt}{0.400pt}}
\multiput(264.50,517.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,518.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(262.0,517.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(262.0,516.0){\usebox{\plotpoint}}
\put(258,514.67){\rule{0.241pt}{0.400pt}}
\multiput(258.50,515.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259.0,516.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(255,513.67){\rule{0.241pt}{0.400pt}}
\multiput(255.50,514.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(252,512.67){\rule{0.241pt}{0.400pt}}
\multiput(252.50,513.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(249,511.67){\rule{0.241pt}{0.400pt}}
\multiput(249.50,512.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250.0,513.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(246,510.67){\rule{0.241pt}{0.400pt}}
\multiput(246.50,511.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247.0,512.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(246,511){\usebox{\plotpoint}}
\put(243,509.67){\rule{0.241pt}{0.400pt}}
\multiput(243.50,510.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244.0,511.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(241.0,510.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(241.0,509.0){\usebox{\plotpoint}}
\put(238,507.67){\rule{0.241pt}{0.400pt}}
\multiput(238.50,508.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(235,506.67){\rule{0.241pt}{0.400pt}}
\multiput(235.50,507.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,508.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(232,505.67){\rule{0.241pt}{0.400pt}}
\multiput(232.50,506.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233.0,507.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(230.0,506.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(230.0,505.0){\usebox{\plotpoint}}
\put(227,503.67){\rule{0.241pt}{0.400pt}}
\multiput(227.50,504.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.0,505.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(225.0,504.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(225.0,503.0){\usebox{\plotpoint}}
\put(222,501.67){\rule{0.241pt}{0.400pt}}
\multiput(222.50,502.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.0,503.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(220.0,502.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(220.0,501.0){\usebox{\plotpoint}}
\put(217,499.67){\rule{0.241pt}{0.400pt}}
\multiput(217.50,500.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(218.0,501.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(215,498.67){\rule{0.241pt}{0.400pt}}
\multiput(215.50,499.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(216.0,500.0){\usebox{\plotpoint}}
\put(215,499){\usebox{\plotpoint}}
\put(213,497.67){\rule{0.241pt}{0.400pt}}
\multiput(213.50,498.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(214.0,499.0){\usebox{\plotpoint}}
\put(210,496.67){\rule{0.241pt}{0.400pt}}
\multiput(210.50,497.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211.0,498.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(210,497){\usebox{\plotpoint}}
\put(209,495.67){\rule{0.241pt}{0.400pt}}
\multiput(209.50,496.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(206,494.67){\rule{0.241pt}{0.400pt}}
\multiput(206.50,495.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(207.0,496.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(204.0,495.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(204.0,494.0){\usebox{\plotpoint}}
\put(202,492.67){\rule{0.241pt}{0.400pt}}
\multiput(202.50,493.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203.0,494.0){\usebox{\plotpoint}}
\put(199,491.67){\rule{0.241pt}{0.400pt}}
\multiput(199.50,492.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(200.0,493.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(199,492){\usebox{\plotpoint}}
\put(198,490.67){\rule{0.241pt}{0.400pt}}
\multiput(198.50,491.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(196,489.67){\rule{0.241pt}{0.400pt}}
\multiput(196.50,490.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(197.0,491.0){\usebox{\plotpoint}}
\put(194.0,490.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(194.0,489.0){\usebox{\plotpoint}}
\put(192,487.67){\rule{0.241pt}{0.400pt}}
\multiput(192.50,488.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(193.0,489.0){\usebox{\plotpoint}}
\put(190,486.67){\rule{0.241pt}{0.400pt}}
\multiput(190.50,487.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(191.0,488.0){\usebox{\plotpoint}}
\put(188,485.67){\rule{0.241pt}{0.400pt}}
\multiput(188.50,486.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(189.0,487.0){\usebox{\plotpoint}}
\put(186,484.67){\rule{0.241pt}{0.400pt}}
\multiput(186.50,485.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187.0,486.0){\usebox{\plotpoint}}
\put(184,483.67){\rule{0.241pt}{0.400pt}}
\multiput(184.50,484.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(185.0,485.0){\usebox{\plotpoint}}
\put(184,484){\usebox{\plotpoint}}
\put(183,482.67){\rule{0.241pt}{0.400pt}}
\multiput(183.50,483.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182.0,483.0){\usebox{\plotpoint}}
%\put(1279,738){\makebox(0,0)[r]{'A_BORN'}}
%\multiput(1299,738)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,738){\usebox{\plotpoint}}
\put(1397,675){\usebox{\plotpoint}}
\put(1397.00,675.00){\usebox{\plotpoint}}
\put(1378.24,666.12){\usebox{\plotpoint}}
\put(1359.59,657.04){\usebox{\plotpoint}}
\put(1340.79,648.24){\usebox{\plotpoint}}
\put(1322.58,638.36){\usebox{\plotpoint}}
\put(1303.83,629.48){\usebox{\plotpoint}}
\put(1285.10,620.55){\usebox{\plotpoint}}
\put(1266.34,611.67){\usebox{\plotpoint}}
\put(1247.59,602.79){\usebox{\plotpoint}}
\put(1228.84,593.90){\usebox{\plotpoint}}
\put(1210.66,583.96){\usebox{\plotpoint}}
\put(1191.86,575.16){\usebox{\plotpoint}}
\put(1173.20,566.10){\usebox{\plotpoint}}
\put(1154.44,557.22){\usebox{\plotpoint}}
\put(1135.68,548.34){\usebox{\plotpoint}}
\put(1117.33,538.66){\usebox{\plotpoint}}
\put(1098.65,529.62){\usebox{\plotpoint}}
\put(1079.86,520.83){\usebox{\plotpoint}}
\put(1061.24,511.66){\usebox{\plotpoint}}
\put(1042.45,502.86){\usebox{\plotpoint}}
\put(1023.74,493.87){\usebox{\plotpoint}}
\put(1005.39,484.19){\usebox{\plotpoint}}
\put(986.65,475.29){\usebox{\plotpoint}}
\put(967.88,466.44){\usebox{\plotpoint}}
\put(949.23,457.33){\usebox{\plotpoint}}
\put(930.44,448.53){\usebox{\plotpoint}}
\put(912.18,438.74){\usebox{\plotpoint}}
\put(893.48,429.77){\usebox{\plotpoint}}
\put(874.73,420.87){\usebox{\plotpoint}}
\put(855.98,411.99){\usebox{\plotpoint}}
\put(837.27,403.01){\usebox{\plotpoint}}
\put(818.48,394.21){\usebox{\plotpoint}}
\put(800.30,384.25){\usebox{\plotpoint}}
\put(781.51,375.45){\usebox{\plotpoint}}
\put(762.83,366.41){\usebox{\plotpoint}}
\put(744.07,357.54){\usebox{\plotpoint}}
\put(725.32,348.66){\usebox{\plotpoint}}
\put(706.96,338.98){\usebox{\plotpoint}}
\put(688.30,329.91){\usebox{\plotpoint}}
\put(669.51,321.11){\usebox{\plotpoint}}
\put(650.89,311.95){\usebox{\plotpoint}}
\put(642,308){\usebox{\plotpoint}}
\end{picture}

==> (inline-1) <==
\begin{picture}(3000,1800)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{20}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,228){\makebox(0,0)[r]{40}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,334){\makebox(0,0)[r]{60}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,439){\makebox(0,0)[r]{80}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,544){\makebox(0,0)[r]{100}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,649){\makebox(0,0)[r]{120}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,755){\makebox(0,0)[r]{140}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{160}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){2}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289,82){\makebox(0,0){4}}
\put(289.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,82){\makebox(0,0){6}}
\put(417.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544,82){\makebox(0,0){8}}
\put(544.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,82){\makebox(0,0){10}}
\put(672.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,82){\makebox(0,0){12}}
\put(800.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928,82){\makebox(0,0){14}}
\put(928.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056,82){\makebox(0,0){16}}
\put(1056.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,82){\makebox(0,0){18}}
\put(1183.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311,82){\makebox(0,0){20}}
\put(1311.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){22}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(20,491){\makebox(0,0){$\omega_{0}(r)$}}
\put(800,21){\makebox(0,0){$r$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{$a_{sc}=0$}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(187,716){\usebox{\plotpoint}}
\multiput(187.58,701.61)(0.492,-4.330){21}{\rule{0.119pt}{3.467pt}}
\multiput(186.17,708.80)(12.000,-93.805){2}{\rule{0.400pt}{1.733pt}}
\multiput(199.58,604.37)(0.493,-3.153){23}{\rule{0.119pt}{2.562pt}}
\multiput(198.17,609.68)(13.000,-74.683){2}{\rule{0.400pt}{1.281pt}}
\multiput(212.58,526.41)(0.493,-2.519){23}{\rule{0.119pt}{2.069pt}}
\multiput(211.17,530.71)(13.000,-59.705){2}{\rule{0.400pt}{1.035pt}}
\multiput(225.58,464.07)(0.493,-2.003){23}{\rule{0.119pt}{1.669pt}}
\multiput(224.17,467.54)(13.000,-47.535){2}{\rule{0.400pt}{0.835pt}}
\multiput(238.58,414.09)(0.493,-1.686){23}{\rule{0.119pt}{1.423pt}}
\multiput(237.17,417.05)(13.000,-40.046){2}{\rule{0.400pt}{0.712pt}}
\multiput(251.58,371.74)(0.492,-1.487){21}{\rule{0.119pt}{1.267pt}}
\multiput(250.17,374.37)(12.000,-32.371){2}{\rule{0.400pt}{0.633pt}}
\multiput(263.58,337.75)(0.493,-1.171){23}{\rule{0.119pt}{1.023pt}}
\multiput(262.17,339.88)(13.000,-27.877){2}{\rule{0.400pt}{0.512pt}}
\multiput(276.58,308.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(275.17,310.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(289.58,283.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(288.17,285.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(302.58,263.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(301.17,264.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(314.58,246.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(313.17,247.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(327.00,232.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(327.00,233.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(340.00,219.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(340.00,220.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(353.00,208.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(353.00,209.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(366.00,198.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(366.00,199.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(378.00,191.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(378.00,192.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(391.00,184.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(391.00,185.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(404.00,178.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(404.00,179.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(417.00,174.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(417.00,175.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(429.00,170.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(429.00,171.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(442.00,167.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(442.00,168.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(455,164.67){\rule{3.132pt}{0.400pt}}
\multiput(455.00,165.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(468,163.17){\rule{2.700pt}{0.400pt}}
\multiput(468.00,164.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(493,161.67){\rule{3.132pt}{0.400pt}}
\multiput(493.00,162.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(506,161.67){\rule{3.132pt}{0.400pt}}
\multiput(506.00,161.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(481.0,163.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(532,162.67){\rule{2.891pt}{0.400pt}}
\multiput(532.00,162.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(544,163.67){\rule{3.132pt}{0.400pt}}
\multiput(544.00,163.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(557,165.17){\rule{2.700pt}{0.400pt}}
\multiput(557.00,164.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(570,167.17){\rule{2.700pt}{0.400pt}}
\multiput(570.00,166.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(583,169.17){\rule{2.700pt}{0.400pt}}
\multiput(583.00,168.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(596,171.17){\rule{2.500pt}{0.400pt}}
\multiput(596.00,170.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(608.00,173.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(608.00,172.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(621.00,176.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(621.00,175.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(634.00,179.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(634.00,178.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(647.00,182.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(647.00,181.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(659.00,186.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(659.00,185.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(672.00,189.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(672.00,188.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(685.00,193.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(685.00,192.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(698.00,197.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(698.00,196.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(711.00,201.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(711.00,200.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(723.00,205.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(723.00,204.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(736.00,210.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(736.00,209.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(749.00,215.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(749.00,214.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(762.00,219.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(762.00,218.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(775.00,224.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(775.00,223.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(787.00,230.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(787.00,229.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(800.00,235.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(800.00,234.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(813.00,240.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(813.00,239.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(826.00,246.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(826.00,245.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(838.00,252.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(838.00,251.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(851.00,258.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(851.00,257.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(864.00,264.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(864.00,263.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(877.00,270.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(877.00,269.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(890.00,276.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(890.00,275.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(902.00,283.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(902.00,282.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(915.00,289.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(915.00,288.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(928.00,296.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(928.00,295.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(941.00,303.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(941.00,302.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(953.00,310.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(953.00,309.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(966.00,317.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(966.00,316.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(979.00,324.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(979.00,323.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(992.00,332.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(992.00,331.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1005.00,339.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1005.00,338.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1017.00,347.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1017.00,346.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1030.00,354.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1030.00,353.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1043.00,362.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1043.00,361.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1056.00,370.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1056.00,369.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1068.00,378.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1068.00,377.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1081.00,387.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1081.00,386.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1094.00,395.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1094.00,394.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1107.00,403.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1107.00,402.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1120.00,412.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1120.00,411.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1132.00,421.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1132.00,420.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1145.00,429.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1145.00,428.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1158.00,438.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1158.00,437.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1171.00,447.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1171.00,446.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1183.00,456.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1183.00,455.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1196.00,466.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1196.00,465.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1209.00,475.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1209.00,474.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1222.00,485.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1222.00,484.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1235.00,494.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1235.00,493.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1247.00,504.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1247.00,503.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1260.00,514.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1260.00,513.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1273.00,524.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1273.00,523.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1286.00,534.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1286.00,533.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1298.00,544.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1298.00,543.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\put(519.0,163.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1279,738){\makebox(0,0)[r]{$a_{sc}=0.01553$}}
\multiput(1299,738)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,738){\usebox{\plotpoint}}
\put(187,820){\usebox{\plotpoint}}
\multiput(187,820)(2.136,-20.645){6}{\usebox{\plotpoint}}
\multiput(199,704)(2.904,-20.551){5}{\usebox{\plotpoint}}
\multiput(212,612)(3.591,-20.442){3}{\usebox{\plotpoint}}
\multiput(225,538)(4.395,-20.285){3}{\usebox{\plotpoint}}
\multiput(238,478)(5.322,-20.061){3}{\usebox{\plotpoint}}
\multiput(251,429)(5.830,-19.920){2}{\usebox{\plotpoint}}
\put(269.12,371.98){\usebox{\plotpoint}}
\multiput(276,354)(8.490,-18.940){2}{\usebox{\plotpoint}}
\put(294.18,315.03){\usebox{\plotpoint}}
\put(303.96,296.73){\usebox{\plotpoint}}
\multiput(314,280)(12.152,-16.826){2}{\usebox{\plotpoint}}
\put(340.48,246.49){\usebox{\plotpoint}}
\put(354.73,231.41){\usebox{\plotpoint}}
\put(370.16,217.53){\usebox{\plotpoint}}
\put(386.98,205.47){\usebox{\plotpoint}}
\put(404.70,194.67){\usebox{\plotpoint}}
\put(423.84,186.72){\usebox{\plotpoint}}
\put(443.36,179.69){\usebox{\plotpoint}}
\put(463.70,175.66){\usebox{\plotpoint}}
\put(484.21,172.46){\usebox{\plotpoint}}
\put(504.81,170.09){\usebox{\plotpoint}}
\put(525.56,170.00){\usebox{\plotpoint}}
\put(546.27,171.17){\usebox{\plotpoint}}
\put(566.96,172.77){\usebox{\plotpoint}}
\put(587.62,174.71){\usebox{\plotpoint}}
\put(608.11,178.02){\usebox{\plotpoint}}
\put(628.44,182.14){\usebox{\plotpoint}}
\put(648.73,186.43){\usebox{\plotpoint}}
\put(668.72,191.99){\usebox{\plotpoint}}
\put(688.81,197.17){\usebox{\plotpoint}}
\put(708.64,203.28){\usebox{\plotpoint}}
\put(728.39,209.66){\usebox{\plotpoint}}
\put(747.94,216.59){\usebox{\plotpoint}}
\put(767.62,223.16){\usebox{\plotpoint}}
\put(786.86,230.94){\usebox{\plotpoint}}
\put(805.87,239.26){\usebox{\plotpoint}}
\put(825.24,246.71){\usebox{\plotpoint}}
\put(843.92,255.73){\usebox{\plotpoint}}
\put(862.77,264.43){\usebox{\plotpoint}}
\put(881.61,273.13){\usebox{\plotpoint}}
\put(900.30,282.15){\usebox{\plotpoint}}
\put(918.60,291.94){\usebox{\plotpoint}}
\put(937.16,301.23){\usebox{\plotpoint}}
\put(955.31,311.25){\usebox{\plotpoint}}
\put(973.34,321.52){\usebox{\plotpoint}}
\put(991.42,331.69){\usebox{\plotpoint}}
\put(1009.44,341.96){\usebox{\plotpoint}}
\put(1026.94,353.12){\usebox{\plotpoint}}
\put(1044.67,363.90){\usebox{\plotpoint}}
\put(1062.31,374.73){\usebox{\plotpoint}}
\put(1079.62,386.15){\usebox{\plotpoint}}
\put(1097.30,397.03){\usebox{\plotpoint}}
\put(1114.70,408.33){\usebox{\plotpoint}}
\put(1131.44,420.58){\usebox{\plotpoint}}
\put(1148.94,431.73){\usebox{\plotpoint}}
\put(1166.01,443.54){\usebox{\plotpoint}}
\put(1182.28,456.40){\usebox{\plotpoint}}
\put(1199.30,468.28){\usebox{\plotpoint}}
\put(1216.10,480.46){\usebox{\plotpoint}}
\put(1232.94,492.57){\usebox{\plotpoint}}
\put(1249.08,505.60){\usebox{\plotpoint}}
\put(1265.54,518.26){\usebox{\plotpoint}}
\put(1281.99,530.91){\usebox{\plotpoint}}
\put(1298.06,544.04){\usebox{\plotpoint}}
\put(1311,554){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(3000,1800)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{-40}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,246){\makebox(0,0)[r]{-20}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,369){\makebox(0,0)[r]{0}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,491){\makebox(0,0)[r]{20}}
\put(1419.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,614){\makebox(0,0)[r]{40}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,737){\makebox(0,0)[r]{60}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{80}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(303,82){\makebox(0,0){2}}
\put(303.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(445,82){\makebox(0,0){4}}
\put(445.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587,82){\makebox(0,0){6}}
\put(587.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(729.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(729,82){\makebox(0,0){8}}
\put(729.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(871.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(871,82){\makebox(0,0){10}}
\put(871.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013,82){\makebox(0,0){12}}
\put(1013.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1155.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1155,82){\makebox(0,0){14}}
\put(1155.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1297.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1297,82){\makebox(0,0){16}}
\put(1297.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){18}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\omega_{0}(r)$}}
\put(800,21){\makebox(0,0){$r$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(189,153){\usebox{\plotpoint}}
\put(189.17,153){\rule{0.400pt}{1.300pt}}
\multiput(188.17,153.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(190.67,159){\rule{0.400pt}{5.059pt}}
\multiput(190.17,159.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(192.17,180){\rule{0.400pt}{6.100pt}}
\multiput(191.17,180.00)(2.000,17.339){2}{\rule{0.400pt}{3.050pt}}
\put(193.67,210){\rule{0.400pt}{8.191pt}}
\multiput(193.17,210.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(195.17,244){\rule{0.400pt}{7.500pt}}
\multiput(194.17,244.00)(2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(196.67,281){\rule{0.400pt}{8.672pt}}
\multiput(196.17,281.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(197.67,317){\rule{0.400pt}{8.432pt}}
\multiput(197.17,317.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(199.17,352){\rule{0.400pt}{6.700pt}}
\multiput(198.17,352.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(200.67,385){\rule{0.400pt}{7.468pt}}
\multiput(200.17,385.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(202.17,416){\rule{0.400pt}{5.900pt}}
\multiput(201.17,416.00)(2.000,16.754){2}{\rule{0.400pt}{2.950pt}}
\put(203.67,445){\rule{0.400pt}{6.023pt}}
\multiput(203.17,445.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(205.17,470){\rule{0.400pt}{4.700pt}}
\multiput(204.17,470.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(206.67,493){\rule{0.400pt}{5.059pt}}
\multiput(206.17,493.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(207.67,514){\rule{0.400pt}{4.577pt}}
\multiput(207.17,514.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(209.17,533){\rule{0.400pt}{3.300pt}}
\multiput(208.17,533.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(210.67,549){\rule{0.400pt}{3.373pt}}
\multiput(210.17,549.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(212.17,563){\rule{0.400pt}{2.500pt}}
\multiput(211.17,563.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(213.67,575){\rule{0.400pt}{2.650pt}}
\multiput(213.17,575.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(214.67,586){\rule{0.400pt}{2.168pt}}
\multiput(214.17,586.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(216.17,595){\rule{0.400pt}{1.700pt}}
\multiput(215.17,595.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(217.67,603){\rule{0.400pt}{1.686pt}}
\multiput(217.17,603.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(219.17,610){\rule{0.400pt}{1.300pt}}
\multiput(218.17,610.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(220.67,616){\rule{0.400pt}{0.964pt}}
\multiput(220.17,616.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(222.17,620){\rule{0.400pt}{0.900pt}}
\multiput(221.17,620.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(223.67,624){\rule{0.400pt}{0.723pt}}
\multiput(223.17,624.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(224.67,627){\rule{0.400pt}{0.482pt}}
\multiput(224.17,627.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(226,628.67){\rule{0.482pt}{0.400pt}}
\multiput(226.00,628.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(228,629.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229,630.67){\rule{0.482pt}{0.400pt}}
\multiput(229.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(233,630.67){\rule{0.482pt}{0.400pt}}
\multiput(233.00,631.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(235,629.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236,628.17){\rule{0.482pt}{0.400pt}}
\multiput(236.00,629.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(238,626.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239,625.17){\rule{0.482pt}{0.400pt}}
\multiput(239.00,626.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(240.67,623){\rule{0.400pt}{0.482pt}}
\multiput(240.17,624.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(241.67,621){\rule{0.400pt}{0.482pt}}
\multiput(241.17,622.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(243,619.17){\rule{0.482pt}{0.400pt}}
\multiput(243.00,620.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(244.67,617){\rule{0.400pt}{0.482pt}}
\multiput(244.17,618.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(246.17,614){\rule{0.400pt}{0.700pt}}
\multiput(245.17,615.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(247.67,612){\rule{0.400pt}{0.482pt}}
\multiput(247.17,613.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(249.17,609){\rule{0.400pt}{0.700pt}}
\multiput(248.17,610.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(250.67,606){\rule{0.400pt}{0.723pt}}
\multiput(250.17,607.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(251.67,604){\rule{0.400pt}{0.482pt}}
\multiput(251.17,605.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(253.17,601){\rule{0.400pt}{0.700pt}}
\multiput(252.17,602.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(254.67,598){\rule{0.400pt}{0.723pt}}
\multiput(254.17,599.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(256.17,595){\rule{0.400pt}{0.700pt}}
\multiput(255.17,596.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(257.67,593){\rule{0.400pt}{0.482pt}}
\multiput(257.17,594.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(258.67,590){\rule{0.400pt}{0.723pt}}
\multiput(258.17,591.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(260.17,587){\rule{0.400pt}{0.700pt}}
\multiput(259.17,588.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(261.67,584){\rule{0.400pt}{0.723pt}}
\multiput(261.17,585.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(263,582.17){\rule{0.482pt}{0.400pt}}
\multiput(263.00,583.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(264.67,579){\rule{0.400pt}{0.723pt}}
\multiput(264.17,580.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(266.17,576){\rule{0.400pt}{0.700pt}}
\multiput(265.17,577.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(267.67,574){\rule{0.400pt}{0.482pt}}
\multiput(267.17,575.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(268.67,571){\rule{0.400pt}{0.723pt}}
\multiput(268.17,572.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(270.17,568){\rule{0.400pt}{0.700pt}}
\multiput(269.17,569.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(271.67,566){\rule{0.400pt}{0.482pt}}
\multiput(271.17,567.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(273.17,563){\rule{0.400pt}{0.700pt}}
\multiput(272.17,564.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(274.67,560){\rule{0.400pt}{0.723pt}}
\multiput(274.17,561.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(276,558.17){\rule{0.482pt}{0.400pt}}
\multiput(276.00,559.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(277.67,555){\rule{0.400pt}{0.723pt}}
\multiput(277.17,556.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(278.67,553){\rule{0.400pt}{0.482pt}}
\multiput(278.17,554.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(280,551.17){\rule{0.482pt}{0.400pt}}
\multiput(280.00,552.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(281.67,548){\rule{0.400pt}{0.723pt}}
\multiput(281.17,549.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(283,546.17){\rule{0.482pt}{0.400pt}}
\multiput(283.00,547.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(284.67,544){\rule{0.400pt}{0.482pt}}
\multiput(284.17,545.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(285.67,541){\rule{0.400pt}{0.723pt}}
\multiput(285.17,542.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(287,539.17){\rule{0.482pt}{0.400pt}}
\multiput(287.00,540.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(288.67,537){\rule{0.400pt}{0.482pt}}
\multiput(288.17,538.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(290,535.17){\rule{0.482pt}{0.400pt}}
\multiput(290.00,536.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(291.67,533){\rule{0.400pt}{0.482pt}}
\multiput(291.17,534.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(293,531.17){\rule{0.482pt}{0.400pt}}
\multiput(293.00,532.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(294.67,529){\rule{0.400pt}{0.482pt}}
\multiput(294.17,530.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(295.67,527){\rule{0.400pt}{0.482pt}}
\multiput(295.17,528.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(297,525.17){\rule{0.482pt}{0.400pt}}
\multiput(297.00,526.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(298.67,523){\rule{0.400pt}{0.482pt}}
\multiput(298.17,524.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(300,521.17){\rule{0.482pt}{0.400pt}}
\multiput(300.00,522.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(301.67,519){\rule{0.400pt}{0.482pt}}
\multiput(301.17,520.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(302.67,517){\rule{0.400pt}{0.482pt}}
\multiput(302.17,518.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(304,515.17){\rule{0.482pt}{0.400pt}}
\multiput(304.00,516.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(305.67,513){\rule{0.400pt}{0.482pt}}
\multiput(305.17,514.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(307,511.67){\rule{0.482pt}{0.400pt}}
\multiput(307.00,512.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308.67,510){\rule{0.400pt}{0.482pt}}
\multiput(308.17,511.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(310,508.17){\rule{0.482pt}{0.400pt}}
\multiput(310.00,509.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,506.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,507.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312.67,505){\rule{0.400pt}{0.482pt}}
\multiput(312.17,506.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(314,503.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,504.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(315.67,502){\rule{0.400pt}{0.482pt}}
\multiput(315.17,503.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(317,500.67){\rule{0.482pt}{0.400pt}}
\multiput(317.00,501.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(318.67,499){\rule{0.400pt}{0.482pt}}
\multiput(318.17,500.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(320,497.67){\rule{0.482pt}{0.400pt}}
\multiput(320.00,498.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(321.67,496){\rule{0.400pt}{0.482pt}}
\multiput(321.17,497.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(323,494.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,495.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324,493.17){\rule{0.482pt}{0.400pt}}
\multiput(324.00,494.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(326,491.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,490.67){\rule{0.482pt}{0.400pt}}
\multiput(327.00,491.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(328.67,489){\rule{0.400pt}{0.482pt}}
\multiput(328.17,490.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(330,487.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,488.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,486.67){\rule{0.482pt}{0.400pt}}
\multiput(331.00,487.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(333,485.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,486.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334,484.67){\rule{0.482pt}{0.400pt}}
\multiput(334.00,485.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(335.67,483){\rule{0.400pt}{0.482pt}}
\multiput(335.17,484.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(337,481.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,482.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(339,480.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340,479.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341,478.67){\rule{0.482pt}{0.400pt}}
\multiput(341.00,479.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(343,477.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344,476.67){\rule{0.482pt}{0.400pt}}
\multiput(344.00,477.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(346,475.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347,474.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,475.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(349,473.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350,472.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,473.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351,471.67){\rule{0.482pt}{0.400pt}}
\multiput(351.00,472.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(353,470.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354,469.67){\rule{0.482pt}{0.400pt}}
\multiput(354.00,470.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(356,468.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(358,467.67){\rule{0.482pt}{0.400pt}}
\multiput(358.00,468.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(360,466.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361,465.67){\rule{0.482pt}{0.400pt}}
\multiput(361.00,466.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(363,464.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,465.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,469.0){\usebox{\plotpoint}}
\put(366,463.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367,462.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,461.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,462.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(364.0,465.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(371,460.67){\rule{0.482pt}{0.400pt}}
\multiput(371.00,461.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(373,459.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,460.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.0,462.0){\usebox{\plotpoint}}
\put(375,458.67){\rule{0.482pt}{0.400pt}}
\multiput(375.00,459.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(377,457.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,458.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,460.0){\usebox{\plotpoint}}
\put(380,456.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(383,455.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384,454.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,457.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387,453.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,455.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(390,452.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,454.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(393,451.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,453.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(395,450.67){\rule{0.482pt}{0.400pt}}
\multiput(395.00,451.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(394.0,452.0){\usebox{\plotpoint}}
\put(398,449.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,450.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(397.0,451.0){\usebox{\plotpoint}}
\put(402,448.67){\rule{0.482pt}{0.400pt}}
\multiput(402.00,449.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400.0,450.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(405,447.67){\rule{0.482pt}{0.400pt}}
\multiput(405.00,448.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(404.0,449.0){\usebox{\plotpoint}}
\put(410,446.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,448.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(414,445.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,447.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(418,444.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,445.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415.0,446.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(422,443.67){\rule{0.482pt}{0.400pt}}
\multiput(422.00,444.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(420.0,445.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(428,442.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,444.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(434,441.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,442.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,443.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(439,440.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,441.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435.0,442.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(448,439.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,440.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,441.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(459,438.67){\rule{0.482pt}{0.400pt}}
\multiput(459.00,439.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(449.0,440.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(478,437.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,438.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,439.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(503,437.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,437.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(479.0,438.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(525,438.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(537,439.67){\rule{0.482pt}{0.400pt}}
\multiput(537.00,439.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(526.0,440.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(547,440.67){\rule{0.482pt}{0.400pt}}
\multiput(547.00,440.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(539.0,441.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(556,441.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,442.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(564,442.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,442.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(557.0,443.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(571,443.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,443.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566.0,444.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(579,444.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,445.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(586,445.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,446.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(591,446.67){\rule{0.482pt}{0.400pt}}
\multiput(591.00,446.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(587.0,447.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(597,447.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,448.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(603,448.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,449.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(608,449.67){\rule{0.482pt}{0.400pt}}
\multiput(608.00,449.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(604.0,450.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(614,450.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,451.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(618,451.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,451.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(615.0,452.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(624,452.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.0,453.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(628,453.67){\rule{0.482pt}{0.400pt}}
\multiput(628.00,453.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(625.0,454.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(634,454.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630.0,455.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(638,455.67){\rule{0.482pt}{0.400pt}}
\multiput(638.00,455.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(635.0,456.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(642,456.67){\rule{0.482pt}{0.400pt}}
\multiput(642.00,456.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(640.0,457.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(647,457.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,458.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(651,458.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,459.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(655,459.67){\rule{0.482pt}{0.400pt}}
\multiput(655.00,459.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(652.0,460.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(659,460.67){\rule{0.482pt}{0.400pt}}
\multiput(659.00,460.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(657.0,461.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(664,461.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661.0,462.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(668,462.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,463.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(672,463.67){\rule{0.482pt}{0.400pt}}
\multiput(672.00,463.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(669.0,464.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(677,464.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.0,465.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(679,465.67){\rule{0.482pt}{0.400pt}}
\multiput(679.00,465.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(678.0,466.0){\usebox{\plotpoint}}
\put(684,466.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681.0,467.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(688,467.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685.0,468.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(691,468.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(695,469.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,470.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(699,470.67){\rule{0.482pt}{0.400pt}}
\multiput(699.00,470.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(696.0,471.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(702,471.67){\rule{0.482pt}{0.400pt}}
\multiput(702.00,471.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(701.0,472.0){\usebox{\plotpoint}}
\put(706,472.67){\rule{0.482pt}{0.400pt}}
\multiput(706.00,472.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(704.0,473.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(709,473.67){\rule{0.482pt}{0.400pt}}
\multiput(709.00,473.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(708.0,474.0){\usebox{\plotpoint}}
\put(712,474.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711.0,475.0){\usebox{\plotpoint}}
\put(716,475.67){\rule{0.482pt}{0.400pt}}
\multiput(716.00,475.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(713.0,476.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(719,476.67){\rule{0.482pt}{0.400pt}}
\multiput(719.00,476.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(718.0,477.0){\usebox{\plotpoint}}
\put(723,477.67){\rule{0.482pt}{0.400pt}}
\multiput(723.00,477.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(721.0,478.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(726,478.67){\rule{0.482pt}{0.400pt}}
\multiput(726.00,478.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(725.0,479.0){\usebox{\plotpoint}}
\put(729,479.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,480.0){\usebox{\plotpoint}}
\put(733,480.67){\rule{0.482pt}{0.400pt}}
\multiput(733.00,480.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(730.0,481.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(736,481.67){\rule{0.482pt}{0.400pt}}
\multiput(736.00,481.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(735.0,482.0){\usebox{\plotpoint}}
\put(739,482.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738.0,483.0){\usebox{\plotpoint}}
\put(742,483.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,484.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(746,484.67){\rule{0.482pt}{0.400pt}}
\multiput(746.00,484.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(743.0,485.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(749,485.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,486.0){\usebox{\plotpoint}}
\put(752,486.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750.0,487.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(755,487.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,487.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,488.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(757,488.67){\rule{0.482pt}{0.400pt}}
\multiput(757.00,488.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(756.0,489.0){\usebox{\plotpoint}}
\put(762,489.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759.0,490.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(765,490.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,490.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763.0,491.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(767,491.67){\rule{0.482pt}{0.400pt}}
\multiput(767.00,491.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(766.0,492.0){\usebox{\plotpoint}}
\put(770,492.67){\rule{0.482pt}{0.400pt}}
\multiput(770.00,492.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(769.0,493.0){\usebox{\plotpoint}}
\put(773,493.67){\rule{0.482pt}{0.400pt}}
\multiput(773.00,493.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(772.0,494.0){\usebox{\plotpoint}}
\put(776,494.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,494.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775.0,495.0){\usebox{\plotpoint}}
\put(779,495.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,495.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.0,496.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(782,496.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780.0,497.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(784,497.67){\rule{0.482pt}{0.400pt}}
\multiput(784.00,497.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(783.0,498.0){\usebox{\plotpoint}}
\put(787,498.67){\rule{0.482pt}{0.400pt}}
\multiput(787.00,498.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(786.0,499.0){\usebox{\plotpoint}}
\put(790,499.67){\rule{0.482pt}{0.400pt}}
\multiput(790.00,499.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(789.0,500.0){\usebox{\plotpoint}}
\put(793,500.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,500.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,501.0){\usebox{\plotpoint}}
\put(796,501.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,501.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794.0,502.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(799,502.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797.0,503.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(801,503.67){\rule{0.482pt}{0.400pt}}
\multiput(801.00,503.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(800.0,504.0){\usebox{\plotpoint}}
\put(804,504.67){\rule{0.482pt}{0.400pt}}
\multiput(804.00,504.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(803.0,505.0){\usebox{\plotpoint}}
\put(807,505.67){\rule{0.482pt}{0.400pt}}
\multiput(807.00,505.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(806.0,506.0){\usebox{\plotpoint}}
\put(810,506.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809.0,507.0){\usebox{\plotpoint}}
\put(813,507.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,508.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(816,508.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(819,509.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820,510.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817.0,510.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(823,511.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,512.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(826,512.67){\rule{0.241pt}{0.400pt}}
\multiput(826.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824.0,513.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(828,513.67){\rule{0.482pt}{0.400pt}}
\multiput(828.00,513.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(827.0,514.0){\usebox{\plotpoint}}
\put(831,514.67){\rule{0.482pt}{0.400pt}}
\multiput(831.00,514.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(830.0,515.0){\usebox{\plotpoint}}
\put(834,515.67){\rule{0.482pt}{0.400pt}}
\multiput(834.00,515.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(833.0,516.0){\usebox{\plotpoint}}
\put(837,516.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(838,517.67){\rule{0.482pt}{0.400pt}}
\multiput(838.00,517.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(836.0,517.0){\usebox{\plotpoint}}
\put(841,518.67){\rule{0.482pt}{0.400pt}}
\multiput(841.00,518.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(840.0,519.0){\usebox{\plotpoint}}
\put(844,519.67){\rule{0.482pt}{0.400pt}}
\multiput(844.00,519.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(843.0,520.0){\usebox{\plotpoint}}
\put(847,520.67){\rule{0.241pt}{0.400pt}}
\multiput(847.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846.0,521.0){\usebox{\plotpoint}}
\put(850,521.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851,522.67){\rule{0.482pt}{0.400pt}}
\multiput(851.00,522.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(848.0,522.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(854,523.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,523.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853.0,524.0){\usebox{\plotpoint}}
\put(857,524.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855.0,525.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(860,525.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861,526.67){\rule{0.482pt}{0.400pt}}
\multiput(861.00,526.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(858.0,526.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(864,527.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863.0,528.0){\usebox{\plotpoint}}
\put(867,528.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865.0,529.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(870,529.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871,530.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868.0,530.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(874,531.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872.0,532.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(877,532.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878,533.67){\rule{0.482pt}{0.400pt}}
\multiput(878.00,533.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(875.0,533.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(881,534.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880.0,535.0){\usebox{\plotpoint}}
\put(884,535.67){\rule{0.241pt}{0.400pt}}
\multiput(884.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(885,536.67){\rule{0.482pt}{0.400pt}}
\multiput(885.00,536.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(882.0,536.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(888,537.67){\rule{0.482pt}{0.400pt}}
\multiput(888.00,537.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(887.0,538.0){\usebox{\plotpoint}}
\put(891,538.67){\rule{0.241pt}{0.400pt}}
\multiput(891.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(892,539.67){\rule{0.482pt}{0.400pt}}
\multiput(892.00,539.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(890.0,539.0){\usebox{\plotpoint}}
\put(895,540.67){\rule{0.482pt}{0.400pt}}
\multiput(895.00,540.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(894.0,541.0){\usebox{\plotpoint}}
\put(898,541.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899,542.67){\rule{0.482pt}{0.400pt}}
\multiput(899.00,542.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(897.0,542.0){\usebox{\plotpoint}}
\put(902,543.67){\rule{0.482pt}{0.400pt}}
\multiput(902.00,543.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(901.0,544.0){\usebox{\plotpoint}}
\put(905,544.67){\rule{0.482pt}{0.400pt}}
\multiput(905.00,544.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(907,545.67){\rule{0.241pt}{0.400pt}}
\multiput(907.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(904.0,545.0){\usebox{\plotpoint}}
\put(909,546.67){\rule{0.482pt}{0.400pt}}
\multiput(909.00,546.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(911,547.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(908.0,547.0){\usebox{\plotpoint}}
\put(914,548.67){\rule{0.241pt}{0.400pt}}
\multiput(914.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912.0,549.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(917,549.67){\rule{0.241pt}{0.400pt}}
\multiput(917.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(918,550.67){\rule{0.241pt}{0.400pt}}
\multiput(918.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915.0,550.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(921,551.67){\rule{0.241pt}{0.400pt}}
\multiput(921.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922,552.67){\rule{0.482pt}{0.400pt}}
\multiput(922.00,552.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(919.0,552.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(925,553.67){\rule{0.241pt}{0.400pt}}
\multiput(925.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(924.0,554.0){\usebox{\plotpoint}}
\put(928,554.67){\rule{0.241pt}{0.400pt}}
\multiput(928.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(929,555.67){\rule{0.482pt}{0.400pt}}
\multiput(929.00,555.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(926.0,555.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(932,556.67){\rule{0.482pt}{0.400pt}}
\multiput(932.00,556.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(934,557.67){\rule{0.241pt}{0.400pt}}
\multiput(934.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(931.0,557.0){\usebox{\plotpoint}}
\put(936,558.67){\rule{0.482pt}{0.400pt}}
\multiput(936.00,558.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(938,559.67){\rule{0.241pt}{0.400pt}}
\multiput(938.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(935.0,559.0){\usebox{\plotpoint}}
\put(941,560.67){\rule{0.241pt}{0.400pt}}
\multiput(941.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(942,561.67){\rule{0.241pt}{0.400pt}}
\multiput(942.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(939.0,561.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(945,562.67){\rule{0.241pt}{0.400pt}}
\multiput(945.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(946,563.67){\rule{0.482pt}{0.400pt}}
\multiput(946.00,563.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(943.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(949,564.67){\rule{0.482pt}{0.400pt}}
\multiput(949.00,564.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(951,565.67){\rule{0.241pt}{0.400pt}}
\multiput(951.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(948.0,565.0){\usebox{\plotpoint}}
\put(953,566.67){\rule{0.482pt}{0.400pt}}
\multiput(953.00,566.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(955,567.67){\rule{0.241pt}{0.400pt}}
\multiput(955.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(952.0,567.0){\usebox{\plotpoint}}
\put(958,568.67){\rule{0.241pt}{0.400pt}}
\multiput(958.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(959,569.67){\rule{0.482pt}{0.400pt}}
\multiput(959.00,569.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(956.0,569.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(962,570.67){\rule{0.241pt}{0.400pt}}
\multiput(962.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963,571.67){\rule{0.482pt}{0.400pt}}
\multiput(963.00,571.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(961.0,571.0){\usebox{\plotpoint}}
\put(966,572.67){\rule{0.482pt}{0.400pt}}
\multiput(966.00,572.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(968,573.67){\rule{0.241pt}{0.400pt}}
\multiput(968.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(965.0,573.0){\usebox{\plotpoint}}
\put(970,574.67){\rule{0.482pt}{0.400pt}}
\multiput(970.00,574.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(972,575.67){\rule{0.241pt}{0.400pt}}
\multiput(972.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(969.0,575.0){\usebox{\plotpoint}}
\put(975,576.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976,577.67){\rule{0.482pt}{0.400pt}}
\multiput(976.00,577.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(973.0,577.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(979,578.67){\rule{0.241pt}{0.400pt}}
\multiput(979.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980,579.67){\rule{0.482pt}{0.400pt}}
\multiput(980.00,579.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(978.0,579.0){\usebox{\plotpoint}}
\put(983,580.67){\rule{0.482pt}{0.400pt}}
\multiput(983.00,580.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(985,581.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982.0,581.0){\usebox{\plotpoint}}
\put(988,582.67){\rule{0.241pt}{0.400pt}}
\multiput(988.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989,583.67){\rule{0.241pt}{0.400pt}}
\multiput(989.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990,584.67){\rule{0.482pt}{0.400pt}}
\multiput(990.00,584.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(986.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(993,585.67){\rule{0.482pt}{0.400pt}}
\multiput(993.00,585.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(995,586.67){\rule{0.241pt}{0.400pt}}
\multiput(995.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(992.0,586.0){\usebox{\plotpoint}}
\put(997,587.67){\rule{0.482pt}{0.400pt}}
\multiput(997.00,587.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(999,588.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(996.0,588.0){\usebox{\plotpoint}}
\put(1002,589.67){\rule{0.241pt}{0.400pt}}
\multiput(1002.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1003,590.67){\rule{0.482pt}{0.400pt}}
\multiput(1003.00,590.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1005,591.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000.0,590.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1007,592.67){\rule{0.482pt}{0.400pt}}
\multiput(1007.00,592.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1009,593.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006.0,593.0){\usebox{\plotpoint}}
\put(1012,594.67){\rule{0.241pt}{0.400pt}}
\multiput(1012.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1013,595.67){\rule{0.241pt}{0.400pt}}
\multiput(1013.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1014,596.67){\rule{0.482pt}{0.400pt}}
\multiput(1014.00,596.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1010.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1017,597.67){\rule{0.482pt}{0.400pt}}
\multiput(1017.00,597.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1019,598.67){\rule{0.241pt}{0.400pt}}
\multiput(1019.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1020,599.67){\rule{0.482pt}{0.400pt}}
\multiput(1020.00,599.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1016.0,598.0){\usebox{\plotpoint}}
\put(1023,600.67){\rule{0.241pt}{0.400pt}}
\multiput(1023.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1024,601.67){\rule{0.482pt}{0.400pt}}
\multiput(1024.00,601.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1022.0,601.0){\usebox{\plotpoint}}
\put(1027,602.67){\rule{0.482pt}{0.400pt}}
\multiput(1027.00,602.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1029,603.67){\rule{0.241pt}{0.400pt}}
\multiput(1029.00,603.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1030,604.67){\rule{0.482pt}{0.400pt}}
\multiput(1030.00,604.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1026.0,603.0){\usebox{\plotpoint}}
\put(1033,605.67){\rule{0.241pt}{0.400pt}}
\multiput(1033.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034,606.67){\rule{0.482pt}{0.400pt}}
\multiput(1034.00,606.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1036,607.67){\rule{0.241pt}{0.400pt}}
\multiput(1036.00,607.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1032.0,606.0){\usebox{\plotpoint}}
\put(1039,608.67){\rule{0.241pt}{0.400pt}}
\multiput(1039.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040,609.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041,610.67){\rule{0.482pt}{0.400pt}}
\multiput(1041.00,610.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1037.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1044,611.67){\rule{0.482pt}{0.400pt}}
\multiput(1044.00,611.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1046,612.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047,613.67){\rule{0.482pt}{0.400pt}}
\multiput(1047.00,613.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1043.0,612.0){\usebox{\plotpoint}}
\put(1050,614.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1051,615.67){\rule{0.482pt}{0.400pt}}
\multiput(1051.00,615.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1053,616.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049.0,615.0){\usebox{\plotpoint}}
\put(1056,617.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057,618.67){\rule{0.482pt}{0.400pt}}
\multiput(1057.00,618.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1059,619.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1054.0,618.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1061,620.67){\rule{0.482pt}{0.400pt}}
\multiput(1061.00,620.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1063,621.67){\rule{0.241pt}{0.400pt}}
\multiput(1063.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1064,622.67){\rule{0.482pt}{0.400pt}}
\multiput(1064.00,622.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1060.0,621.0){\usebox{\plotpoint}}
\put(1067,623.67){\rule{0.241pt}{0.400pt}}
\multiput(1067.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1068,624.67){\rule{0.482pt}{0.400pt}}
\multiput(1068.00,624.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1070,625.67){\rule{0.241pt}{0.400pt}}
\multiput(1070.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1066.0,624.0){\usebox{\plotpoint}}
\put(1073,626.67){\rule{0.241pt}{0.400pt}}
\multiput(1073.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1074,627.67){\rule{0.482pt}{0.400pt}}
\multiput(1074.00,627.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1076,628.67){\rule{0.241pt}{0.400pt}}
\multiput(1076.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1077,629.67){\rule{0.241pt}{0.400pt}}
\multiput(1077.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1071.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1080,630.67){\rule{0.241pt}{0.400pt}}
\multiput(1080.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1081,631.67){\rule{0.482pt}{0.400pt}}
\multiput(1081.00,631.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1083,632.67){\rule{0.241pt}{0.400pt}}
\multiput(1083.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1078.0,631.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1085,633.67){\rule{0.482pt}{0.400pt}}
\multiput(1085.00,633.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1087,634.67){\rule{0.241pt}{0.400pt}}
\multiput(1087.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1088,635.67){\rule{0.482pt}{0.400pt}}
\multiput(1088.00,635.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1090,636.67){\rule{0.241pt}{0.400pt}}
\multiput(1090.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1084.0,634.0){\usebox{\plotpoint}}
\put(1093,637.67){\rule{0.241pt}{0.400pt}}
\multiput(1093.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1094,638.67){\rule{0.241pt}{0.400pt}}
\multiput(1094.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1095,639.67){\rule{0.482pt}{0.400pt}}
\multiput(1095.00,639.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1097,640.67){\rule{0.241pt}{0.400pt}}
\multiput(1097.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1091.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1100,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1100.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1101,642.67){\rule{0.482pt}{0.400pt}}
\multiput(1101.00,642.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1103,643.67){\rule{0.241pt}{0.400pt}}
\multiput(1103.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1104,644.67){\rule{0.241pt}{0.400pt}}
\multiput(1104.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1098.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1107,645.67){\rule{0.241pt}{0.400pt}}
\multiput(1107.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108,646.67){\rule{0.482pt}{0.400pt}}
\multiput(1108.00,646.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1110,647.67){\rule{0.241pt}{0.400pt}}
\multiput(1110.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1111,648.67){\rule{0.241pt}{0.400pt}}
\multiput(1111.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1105.0,646.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1114,649.67){\rule{0.241pt}{0.400pt}}
\multiput(1114.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1115,650.67){\rule{0.482pt}{0.400pt}}
\multiput(1115.00,650.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1117,651.67){\rule{0.241pt}{0.400pt}}
\multiput(1117.00,651.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1118,652.67){\rule{0.482pt}{0.400pt}}
\multiput(1118.00,652.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1120,653.67){\rule{0.241pt}{0.400pt}}
\multiput(1120.00,653.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1112.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1122,654.67){\rule{0.482pt}{0.400pt}}
\multiput(1122.00,654.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1124,655.67){\rule{0.241pt}{0.400pt}}
\multiput(1124.00,655.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1125,656.67){\rule{0.482pt}{0.400pt}}
\multiput(1125.00,656.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1127,657.67){\rule{0.241pt}{0.400pt}}
\multiput(1127.00,657.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1121.0,655.0){\usebox{\plotpoint}}
\put(1130,658.67){\rule{0.241pt}{0.400pt}}
\multiput(1130.00,658.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1131,659.67){\rule{0.241pt}{0.400pt}}
\multiput(1131.00,659.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1132,660.67){\rule{0.482pt}{0.400pt}}
\multiput(1132.00,660.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1134,661.67){\rule{0.241pt}{0.400pt}}
\multiput(1134.00,661.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1135,662.67){\rule{0.482pt}{0.400pt}}
\multiput(1135.00,662.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1128.0,659.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1138,663.67){\rule{0.241pt}{0.400pt}}
\multiput(1138.00,663.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1139,664.67){\rule{0.482pt}{0.400pt}}
\multiput(1139.00,664.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1141,665.67){\rule{0.241pt}{0.400pt}}
\multiput(1141.00,665.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1142,666.67){\rule{0.482pt}{0.400pt}}
\multiput(1142.00,666.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1144,667.67){\rule{0.241pt}{0.400pt}}
\multiput(1144.00,667.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1137.0,664.0){\usebox{\plotpoint}}
\put(1147,668.67){\rule{0.241pt}{0.400pt}}
\multiput(1147.00,668.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1148,669.67){\rule{0.241pt}{0.400pt}}
\multiput(1148.00,669.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1149,670.67){\rule{0.482pt}{0.400pt}}
\multiput(1149.00,670.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1151,671.67){\rule{0.241pt}{0.400pt}}
\multiput(1151.00,671.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1152,672.67){\rule{0.482pt}{0.400pt}}
\multiput(1152.00,672.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1145.0,669.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1155,673.67){\rule{0.241pt}{0.400pt}}
\multiput(1155.00,673.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1156,674.67){\rule{0.482pt}{0.400pt}}
\multiput(1156.00,674.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1158,675.67){\rule{0.241pt}{0.400pt}}
\multiput(1158.00,675.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1159,676.67){\rule{0.482pt}{0.400pt}}
\multiput(1159.00,676.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1161,677.67){\rule{0.241pt}{0.400pt}}
\multiput(1161.00,677.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1162,678.67){\rule{0.482pt}{0.400pt}}
\multiput(1162.00,678.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1154.0,674.0){\usebox{\plotpoint}}
\put(1165,679.67){\rule{0.241pt}{0.400pt}}
\multiput(1165.00,679.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1166,680.67){\rule{0.482pt}{0.400pt}}
\multiput(1166.00,680.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1168,681.67){\rule{0.241pt}{0.400pt}}
\multiput(1168.00,681.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1169,682.67){\rule{0.482pt}{0.400pt}}
\multiput(1169.00,682.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1171,683.67){\rule{0.241pt}{0.400pt}}
\multiput(1171.00,683.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1172,684.67){\rule{0.482pt}{0.400pt}}
\multiput(1172.00,684.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1164.0,680.0){\usebox{\plotpoint}}
\put(1175,685.67){\rule{0.241pt}{0.400pt}}
\multiput(1175.00,685.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1176,686.67){\rule{0.482pt}{0.400pt}}
\multiput(1176.00,686.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1178,687.67){\rule{0.241pt}{0.400pt}}
\multiput(1178.00,687.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1179,688.67){\rule{0.482pt}{0.400pt}}
\multiput(1179.00,688.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1181,689.67){\rule{0.241pt}{0.400pt}}
\multiput(1181.00,689.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1182,690.67){\rule{0.241pt}{0.400pt}}
\multiput(1182.00,690.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1183,691.67){\rule{0.482pt}{0.400pt}}
\multiput(1183.00,691.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1174.0,686.0){\usebox{\plotpoint}}
\put(1186,692.67){\rule{0.482pt}{0.400pt}}
\multiput(1186.00,692.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1188,693.67){\rule{0.241pt}{0.400pt}}
\multiput(1188.00,693.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1189,694.67){\rule{0.482pt}{0.400pt}}
\multiput(1189.00,694.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1191,695.67){\rule{0.241pt}{0.400pt}}
\multiput(1191.00,695.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1192,696.67){\rule{0.241pt}{0.400pt}}
\multiput(1192.00,696.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1193,697.67){\rule{0.482pt}{0.400pt}}
\multiput(1193.00,697.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1195,698.67){\rule{0.241pt}{0.400pt}}
\multiput(1195.00,698.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1185.0,693.0){\usebox{\plotpoint}}
\put(1198,699.67){\rule{0.241pt}{0.400pt}}
\multiput(1198.00,699.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1199,700.67){\rule{0.482pt}{0.400pt}}
\multiput(1199.00,700.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1201,701.67){\rule{0.241pt}{0.400pt}}
\multiput(1201.00,701.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1202,702.67){\rule{0.241pt}{0.400pt}}
\multiput(1202.00,702.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1203,703.67){\rule{0.482pt}{0.400pt}}
\multiput(1203.00,703.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1205,704.67){\rule{0.241pt}{0.400pt}}
\multiput(1205.00,704.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1206,705.67){\rule{0.482pt}{0.400pt}}
\multiput(1206.00,705.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1208,706.67){\rule{0.241pt}{0.400pt}}
\multiput(1208.00,706.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1196.0,700.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1210,707.67){\rule{0.482pt}{0.400pt}}
\multiput(1210.00,707.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1212,708.67){\rule{0.241pt}{0.400pt}}
\multiput(1212.00,708.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1213,709.67){\rule{0.482pt}{0.400pt}}
\multiput(1213.00,709.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1215,710.67){\rule{0.241pt}{0.400pt}}
\multiput(1215.00,710.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1216,711.67){\rule{0.482pt}{0.400pt}}
\multiput(1216.00,711.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1218,712.67){\rule{0.241pt}{0.400pt}}
\multiput(1218.00,712.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1219,713.67){\rule{0.241pt}{0.400pt}}
\multiput(1219.00,713.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1220,714.67){\rule{0.482pt}{0.400pt}}
\multiput(1220.00,714.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1222,715.67){\rule{0.241pt}{0.400pt}}
\multiput(1222.00,715.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1209.0,708.0){\usebox{\plotpoint}}
\put(1225,716.67){\rule{0.241pt}{0.400pt}}
\multiput(1225.00,716.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1226,717.67){\rule{0.241pt}{0.400pt}}
\multiput(1226.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1227,718.67){\rule{0.482pt}{0.400pt}}
\multiput(1227.00,718.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1229,719.67){\rule{0.241pt}{0.400pt}}
\multiput(1229.00,719.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1230,720.67){\rule{0.482pt}{0.400pt}}
\multiput(1230.00,720.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1232,721.67){\rule{0.241pt}{0.400pt}}
\multiput(1232.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1233,722.67){\rule{0.482pt}{0.400pt}}
\multiput(1233.00,722.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1235,723.67){\rule{0.241pt}{0.400pt}}
\multiput(1235.00,723.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1236,724.67){\rule{0.241pt}{0.400pt}}
\multiput(1236.00,724.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1237,725.67){\rule{0.482pt}{0.400pt}}
\multiput(1237.00,725.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1239,726.67){\rule{0.241pt}{0.400pt}}
\multiput(1239.00,726.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1223.0,717.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1242,727.67){\rule{0.241pt}{0.400pt}}
\multiput(1242.00,727.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1243,728.67){\rule{0.482pt}{0.400pt}}
\multiput(1243.00,728.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1245,729.67){\rule{0.241pt}{0.400pt}}
\multiput(1245.00,729.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1246,730.67){\rule{0.241pt}{0.400pt}}
\multiput(1246.00,730.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1247,731.67){\rule{0.482pt}{0.400pt}}
\multiput(1247.00,731.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1249,732.67){\rule{0.241pt}{0.400pt}}
\multiput(1249.00,732.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1250,733.67){\rule{0.482pt}{0.400pt}}
\multiput(1250.00,733.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1252,734.67){\rule{0.241pt}{0.400pt}}
\multiput(1252.00,734.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1253,735.67){\rule{0.241pt}{0.400pt}}
\multiput(1253.00,735.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1254,736.67){\rule{0.482pt}{0.400pt}}
\multiput(1254.00,736.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1256,737.67){\rule{0.241pt}{0.400pt}}
\multiput(1256.00,737.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1257,738.67){\rule{0.482pt}{0.400pt}}
\multiput(1257.00,738.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1259,739.67){\rule{0.241pt}{0.400pt}}
\multiput(1259.00,739.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1260,740.67){\rule{0.482pt}{0.400pt}}
\multiput(1260.00,740.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1262,741.67){\rule{0.241pt}{0.400pt}}
\multiput(1262.00,741.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1240.0,728.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1264,742.67){\rule{0.482pt}{0.400pt}}
\multiput(1264.00,742.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1266,743.67){\rule{0.241pt}{0.400pt}}
\multiput(1266.00,743.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1267,744.67){\rule{0.482pt}{0.400pt}}
\multiput(1267.00,744.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1269,745.67){\rule{0.241pt}{0.400pt}}
\multiput(1269.00,745.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1270,746.67){\rule{0.482pt}{0.400pt}}
\multiput(1270.00,746.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1272,747.67){\rule{0.241pt}{0.400pt}}
\multiput(1272.00,747.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1273,748.67){\rule{0.241pt}{0.400pt}}
\multiput(1273.00,748.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1274,749.67){\rule{0.482pt}{0.400pt}}
\multiput(1274.00,749.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1276,750.67){\rule{0.241pt}{0.400pt}}
\multiput(1276.00,750.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1277,751.67){\rule{0.482pt}{0.400pt}}
\multiput(1277.00,751.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1279,752.67){\rule{0.241pt}{0.400pt}}
\multiput(1279.00,752.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1280,753.67){\rule{0.241pt}{0.400pt}}
\multiput(1280.00,753.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1281,754.67){\rule{0.482pt}{0.400pt}}
\multiput(1281.00,754.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1283,755.67){\rule{0.241pt}{0.400pt}}
\multiput(1283.00,755.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1284,756.67){\rule{0.482pt}{0.400pt}}
\multiput(1284.00,756.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1286,757.67){\rule{0.241pt}{0.400pt}}
\multiput(1286.00,757.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1287,758.67){\rule{0.482pt}{0.400pt}}
\multiput(1287.00,758.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1289,759.67){\rule{0.241pt}{0.400pt}}
\multiput(1289.00,759.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1290,760.67){\rule{0.241pt}{0.400pt}}
\multiput(1290.00,760.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1291,761.67){\rule{0.482pt}{0.400pt}}
\multiput(1291.00,761.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1293,762.67){\rule{0.241pt}{0.400pt}}
\multiput(1293.00,762.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1294,763.67){\rule{0.482pt}{0.400pt}}
\multiput(1294.00,763.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1296,764.67){\rule{0.241pt}{0.400pt}}
\multiput(1296.00,764.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1263.0,743.0){\usebox{\plotpoint}}
\put(1298,765.67){\rule{0.482pt}{0.400pt}}
\multiput(1298.00,765.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1300,766.67){\rule{0.241pt}{0.400pt}}
\multiput(1300.00,766.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1301,767.67){\rule{0.482pt}{0.400pt}}
\multiput(1301.00,767.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1303,768.67){\rule{0.241pt}{0.400pt}}
\multiput(1303.00,768.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1304,769.67){\rule{0.482pt}{0.400pt}}
\multiput(1304.00,769.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1306,770.67){\rule{0.241pt}{0.400pt}}
\multiput(1306.00,770.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1307,771.67){\rule{0.241pt}{0.400pt}}
\multiput(1307.00,771.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1308,772.67){\rule{0.482pt}{0.400pt}}
\multiput(1308.00,772.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1310,773.67){\rule{0.241pt}{0.400pt}}
\multiput(1310.00,773.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1311,774.67){\rule{0.482pt}{0.400pt}}
\multiput(1311.00,774.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1313,775.67){\rule{0.241pt}{0.400pt}}
\multiput(1313.00,775.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1314,776.67){\rule{0.482pt}{0.400pt}}
\multiput(1314.00,776.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1316,777.67){\rule{0.241pt}{0.400pt}}
\multiput(1316.00,777.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1317,778.67){\rule{0.241pt}{0.400pt}}
\multiput(1317.00,778.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1318,779.67){\rule{0.482pt}{0.400pt}}
\multiput(1318.00,779.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1320,780.67){\rule{0.241pt}{0.400pt}}
\multiput(1320.00,780.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1321,781.67){\rule{0.482pt}{0.400pt}}
\multiput(1321.00,781.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1323,782.67){\rule{0.241pt}{0.400pt}}
\multiput(1323.00,782.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1324,783.67){\rule{0.241pt}{0.400pt}}
\multiput(1324.00,783.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1325,784.67){\rule{0.482pt}{0.400pt}}
\multiput(1325.00,784.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1327,785.67){\rule{0.241pt}{0.400pt}}
\multiput(1327.00,785.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1328,786.67){\rule{0.482pt}{0.400pt}}
\multiput(1328.00,786.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1330,787.67){\rule{0.241pt}{0.400pt}}
\multiput(1330.00,787.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1331,788.67){\rule{0.482pt}{0.400pt}}
\multiput(1331.00,788.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1333,789.67){\rule{0.241pt}{0.400pt}}
\multiput(1333.00,789.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1334,790.67){\rule{0.241pt}{0.400pt}}
\multiput(1334.00,790.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1335,791.67){\rule{0.482pt}{0.400pt}}
\multiput(1335.00,791.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1337,792.67){\rule{0.241pt}{0.400pt}}
\multiput(1337.00,792.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1338,793.67){\rule{0.482pt}{0.400pt}}
\multiput(1338.00,793.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1340,794.67){\rule{0.241pt}{0.400pt}}
\multiput(1340.00,794.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1341,795.67){\rule{0.482pt}{0.400pt}}
\multiput(1341.00,795.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1343,796.67){\rule{0.241pt}{0.400pt}}
\multiput(1343.00,796.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1344,797.67){\rule{0.241pt}{0.400pt}}
\multiput(1344.00,797.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1345,798.67){\rule{0.482pt}{0.400pt}}
\multiput(1345.00,798.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1347,799.67){\rule{0.241pt}{0.400pt}}
\multiput(1347.00,799.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1348,800.67){\rule{0.482pt}{0.400pt}}
\multiput(1348.00,800.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1350,801.67){\rule{0.241pt}{0.400pt}}
\multiput(1350.00,801.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1351,802.67){\rule{0.241pt}{0.400pt}}
\multiput(1351.00,802.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1352,803.67){\rule{0.482pt}{0.400pt}}
\multiput(1352.00,803.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1354,804.67){\rule{0.241pt}{0.400pt}}
\multiput(1354.00,804.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1355,806.17){\rule{0.482pt}{0.400pt}}
\multiput(1355.00,805.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1357,807.67){\rule{0.241pt}{0.400pt}}
\multiput(1357.00,807.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1358,808.67){\rule{0.482pt}{0.400pt}}
\multiput(1358.00,808.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1360,809.67){\rule{0.241pt}{0.400pt}}
\multiput(1360.00,809.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1361,810.67){\rule{0.241pt}{0.400pt}}
\multiput(1361.00,810.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1362,811.67){\rule{0.482pt}{0.400pt}}
\multiput(1362.00,811.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1364,812.67){\rule{0.241pt}{0.400pt}}
\multiput(1364.00,812.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1365,813.67){\rule{0.482pt}{0.400pt}}
\multiput(1365.00,813.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1367,814.67){\rule{0.241pt}{0.400pt}}
\multiput(1367.00,814.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1368,815.67){\rule{0.241pt}{0.400pt}}
\multiput(1368.00,815.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1369,816.67){\rule{0.482pt}{0.400pt}}
\multiput(1369.00,816.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1371,817.67){\rule{0.241pt}{0.400pt}}
\multiput(1371.00,817.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1372,818.67){\rule{0.482pt}{0.400pt}}
\multiput(1372.00,818.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1374,819.67){\rule{0.241pt}{0.400pt}}
\multiput(1374.00,819.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1375,820.67){\rule{0.482pt}{0.400pt}}
\multiput(1375.00,820.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1377,821.67){\rule{0.241pt}{0.400pt}}
\multiput(1377.00,821.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1378,822.67){\rule{0.241pt}{0.400pt}}
\multiput(1378.00,822.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1379,823.67){\rule{0.482pt}{0.400pt}}
\multiput(1379.00,823.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1381,824.67){\rule{0.241pt}{0.400pt}}
\multiput(1381.00,824.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1382,825.67){\rule{0.482pt}{0.400pt}}
\multiput(1382.00,825.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1384,826.67){\rule{0.241pt}{0.400pt}}
\multiput(1384.00,826.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1385,827.67){\rule{0.482pt}{0.400pt}}
\multiput(1385.00,827.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1387,828.67){\rule{0.241pt}{0.400pt}}
\multiput(1387.00,828.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1388,829.67){\rule{0.241pt}{0.400pt}}
\multiput(1388.00,829.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1389,831.17){\rule{0.482pt}{0.400pt}}
\multiput(1389.00,830.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1391,832.67){\rule{0.241pt}{0.400pt}}
\multiput(1391.00,832.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1392,833.67){\rule{0.482pt}{0.400pt}}
\multiput(1392.00,833.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1394,834.67){\rule{0.241pt}{0.400pt}}
\multiput(1394.00,834.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1395,835.67){\rule{0.241pt}{0.400pt}}
\multiput(1395.00,835.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1396,836.67){\rule{0.482pt}{0.400pt}}
\multiput(1396.00,836.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1398,837.67){\rule{0.241pt}{0.400pt}}
\multiput(1398.00,837.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1399,838.67){\rule{0.482pt}{0.400pt}}
\multiput(1399.00,838.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1401,839.67){\rule{0.241pt}{0.400pt}}
\multiput(1401.00,839.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1402,840.67){\rule{0.482pt}{0.400pt}}
\multiput(1402.00,840.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1404,841.67){\rule{0.241pt}{0.400pt}}
\multiput(1404.00,841.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1405,842.67){\rule{0.241pt}{0.400pt}}
\multiput(1405.00,842.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1406,843.67){\rule{0.482pt}{0.400pt}}
\multiput(1406.00,843.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1408,844.67){\rule{0.241pt}{0.400pt}}
\multiput(1408.00,844.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1409,845.67){\rule{0.482pt}{0.400pt}}
\multiput(1409.00,845.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1411,846.67){\rule{0.241pt}{0.400pt}}
\multiput(1411.00,846.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1412,848.17){\rule{0.482pt}{0.400pt}}
\multiput(1412.00,847.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1414,849.67){\rule{0.241pt}{0.400pt}}
\multiput(1414.00,849.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1415,850.67){\rule{0.241pt}{0.400pt}}
\multiput(1415.00,850.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1416,851.67){\rule{0.482pt}{0.400pt}}
\multiput(1416.00,851.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1418,852.67){\rule{0.241pt}{0.400pt}}
\multiput(1418.00,852.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1419,853.67){\rule{0.482pt}{0.400pt}}
\multiput(1419.00,853.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1421,854.67){\rule{0.241pt}{0.400pt}}
\multiput(1421.00,854.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1422,855.67){\rule{0.241pt}{0.400pt}}
\multiput(1422.00,855.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1423,856.67){\rule{0.482pt}{0.400pt}}
\multiput(1423.00,856.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1425,857.67){\rule{0.241pt}{0.400pt}}
\multiput(1425.00,857.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1297.0,766.0){\usebox{\plotpoint}}
\put(182,858){\usebox{\plotpoint}}
\multiput(182,858)(0.129,-20.755){16}{\usebox{\plotpoint}}
\multiput(184,536)(0.105,-20.755){10}{\usebox{\plotpoint}}
\multiput(185,339)(0.371,-20.752){5}{\usebox{\plotpoint}}
\multiput(187,227)(0.371,-20.752){3}{\usebox{\plotpoint}}
\put(189,153){\usebox{\plotpoint}}
\end{picture}

==> (inline-2) <==
\begin{picture}(3000,1800)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{-1400}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,215){\makebox(0,0)[r]{-1200}}
\put(1419.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,307){\makebox(0,0)[r]{-1000}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,399){\makebox(0,0)[r]{-800}}
\put(1419.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,492){\makebox(0,0)[r]{-600}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,584){\makebox(0,0)[r]{-400}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,676){\makebox(0,0)[r]{-200}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,768){\makebox(0,0)[r]{0}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{200}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){0}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(407.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(407,82){\makebox(0,0){5}}
\put(407.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614,82){\makebox(0,0){10}}
\put(614.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(820,82){\makebox(0,0){15}}
\put(820.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1026.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1026,82){\makebox(0,0){20}}
\put(1026.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,82){\makebox(0,0){25}}
\put(1233.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){30}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\omega_{0}(r)$}}
\put(820,21){\makebox(0,0){$r$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(217,131){\usebox{\plotpoint}}
\put(216.67,131){\rule{0.400pt}{2.409pt}}
\multiput(216.17,131.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(217.67,160){\rule{0.400pt}{6.023pt}}
\multiput(217.17,160.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(218.67,185){\rule{0.400pt}{6.986pt}}
\multiput(218.17,185.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(219.67,214){\rule{0.400pt}{7.227pt}}
\multiput(219.17,214.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(220.67,244){\rule{0.400pt}{7.468pt}}
\multiput(220.17,244.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(218.0,141.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(221.67,306){\rule{0.400pt}{7.227pt}}
\multiput(221.17,306.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(222.67,336){\rule{0.400pt}{6.986pt}}
\multiput(222.17,336.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(223.67,365){\rule{0.400pt}{6.745pt}}
\multiput(223.17,365.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(224.67,393){\rule{0.400pt}{6.504pt}}
\multiput(224.17,393.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(225.67,420){\rule{0.400pt}{6.023pt}}
\multiput(225.17,420.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(222.0,275.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(226.67,468){\rule{0.400pt}{5.300pt}}
\multiput(226.17,468.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(227.67,490){\rule{0.400pt}{5.059pt}}
\multiput(227.17,490.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(228.67,511){\rule{0.400pt}{4.577pt}}
\multiput(228.17,511.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(229.67,530){\rule{0.400pt}{4.336pt}}
\multiput(229.17,530.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(230.67,548){\rule{0.400pt}{4.095pt}}
\multiput(230.17,548.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(227.0,445.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(231.67,580){\rule{0.400pt}{3.614pt}}
\multiput(231.17,580.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(232.67,595){\rule{0.400pt}{3.132pt}}
\multiput(232.17,595.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(233.67,608){\rule{0.400pt}{2.891pt}}
\multiput(233.17,608.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(234.67,620){\rule{0.400pt}{2.891pt}}
\multiput(234.17,620.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(235.67,632){\rule{0.400pt}{2.409pt}}
\multiput(235.17,632.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(232.0,565.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(236.67,652){\rule{0.400pt}{2.168pt}}
\multiput(236.17,652.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(237.67,661){\rule{0.400pt}{2.168pt}}
\multiput(237.17,661.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(238.67,670){\rule{0.400pt}{1.927pt}}
\multiput(238.17,670.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(239.67,678){\rule{0.400pt}{1.686pt}}
\multiput(239.17,678.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(237.0,642.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(240.67,692){\rule{0.400pt}{1.445pt}}
\multiput(240.17,692.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(241.67,698){\rule{0.400pt}{1.445pt}}
\multiput(241.17,698.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(242.67,704){\rule{0.400pt}{1.204pt}}
\multiput(242.17,704.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(243.67,709){\rule{0.400pt}{1.204pt}}
\multiput(243.17,709.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(244.67,714){\rule{0.400pt}{1.204pt}}
\multiput(244.17,714.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(241.0,685.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(245.67,723){\rule{0.400pt}{0.964pt}}
\multiput(245.17,723.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(246.67,727){\rule{0.400pt}{0.964pt}}
\multiput(246.17,727.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(247.67,731){\rule{0.400pt}{0.723pt}}
\multiput(247.17,731.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(248.67,734){\rule{0.400pt}{0.964pt}}
\multiput(248.17,734.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(249.67,738){\rule{0.400pt}{0.723pt}}
\multiput(249.17,738.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(246.0,719.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(250.67,743){\rule{0.400pt}{0.723pt}}
\multiput(250.17,743.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(251.67,746){\rule{0.400pt}{0.723pt}}
\multiput(251.17,746.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(252.67,749){\rule{0.400pt}{0.482pt}}
\multiput(252.17,749.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(253.67,751){\rule{0.400pt}{0.482pt}}
\multiput(253.17,751.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(254.67,753){\rule{0.400pt}{0.482pt}}
\multiput(254.17,753.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(251.0,741.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(255.67,757){\rule{0.400pt}{0.482pt}}
\multiput(255.17,757.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(257,758.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,758.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257.67,760){\rule{0.400pt}{0.482pt}}
\multiput(257.17,760.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(259,761.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,761.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,755.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(259.67,764){\rule{0.400pt}{0.482pt}}
\multiput(259.17,764.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(261,765.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,765.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262,766.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,766.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263,767.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,767.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264,768.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,768.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260.0,763.0){\usebox{\plotpoint}}
\put(265,770){\usebox{\plotpoint}}
\put(265,769.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,769.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266,770.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,770.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267,771.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,771.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269,772.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,772.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268.0,773.0){\usebox{\plotpoint}}
\put(270.0,774.0){\usebox{\plotpoint}}
\put(271,774.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,774.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.0,775.0){\usebox{\plotpoint}}
\put(272.0,776.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(274.0,776.0){\usebox{\plotpoint}}
\put(276,776.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,776.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.0,777.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(277.0,778.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(279.0,778.0){\usebox{\plotpoint}}
\put(283,778.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,778.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279.0,779.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(284,780){\usebox{\plotpoint}}
\put(291,779.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,779.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284.0,780.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(309,779.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,780.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,781.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(327,778.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,779.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,780.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(328.0,779.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(345.0,778.0){\usebox{\plotpoint}}
\put(365,776.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,777.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398,775.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,776.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,777.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(480,775.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,775.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,776.0){\rule[-0.200pt]{19.513pt}{0.400pt}}
\put(522,776.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,776.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,777.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(552,777.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,777.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.0,778.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(553,779){\usebox{\plotpoint}}
\put(553.0,779.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(577.0,779.0){\usebox{\plotpoint}}
\put(599,779.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,779.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,780.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(619,780.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,780.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,781.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(639,781.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,781.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.0,782.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(640.0,783.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(657.0,783.0){\usebox{\plotpoint}}
\put(674,783.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,783.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,784.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(690,784.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,784.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675.0,785.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(707,785.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,785.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691.0,786.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(722,786.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,786.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,787.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(723,788){\usebox{\plotpoint}}
\put(737,787.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,787.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723.0,788.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(738,789){\usebox{\plotpoint}}
\put(751,788.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,788.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738.0,789.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(752,790){\usebox{\plotpoint}}
\put(765,789.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,789.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.0,790.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(766,791){\usebox{\plotpoint}}
\put(779,790.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,790.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766.0,791.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(780,792){\usebox{\plotpoint}}
\put(791,791.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,791.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780.0,792.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(804,792.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,792.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,793.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(817,793.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,793.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,794.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(818,795){\usebox{\plotpoint}}
\put(829,794.67){\rule{0.241pt}{0.400pt}}
\multiput(829.00,794.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818.0,795.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(841,795.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,795.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830.0,796.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(853,796.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,796.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842.0,797.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(854.0,798.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(865.0,798.0){\usebox{\plotpoint}}
\put(876,798.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,798.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865.0,799.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(887,799.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,799.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877.0,800.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(888.0,801.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(898.0,801.0){\usebox{\plotpoint}}
\put(908,801.67){\rule{0.241pt}{0.400pt}}
\multiput(908.00,801.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898.0,802.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(919,802.67){\rule{0.241pt}{0.400pt}}
\multiput(919.00,802.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(909.0,803.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(930,803.67){\rule{0.241pt}{0.400pt}}
\multiput(930.00,803.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(920.0,804.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(931,805){\usebox{\plotpoint}}
\put(940,804.67){\rule{0.241pt}{0.400pt}}
\multiput(940.00,804.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(931.0,805.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(941,806){\usebox{\plotpoint}}
\put(950,805.67){\rule{0.241pt}{0.400pt}}
\multiput(950.00,805.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(941.0,806.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(960,806.67){\rule{0.241pt}{0.400pt}}
\multiput(960.00,806.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(951.0,807.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(969,807.67){\rule{0.241pt}{0.400pt}}
\multiput(969.00,807.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(961.0,808.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(979,808.67){\rule{0.241pt}{0.400pt}}
\multiput(979.00,808.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(970.0,809.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(989,809.67){\rule{0.241pt}{0.400pt}}
\multiput(989.00,809.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,810.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(998,810.67){\rule{0.241pt}{0.400pt}}
\multiput(998.00,810.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990.0,811.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1008,811.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,811.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999.0,812.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1017,812.67){\rule{0.241pt}{0.400pt}}
\multiput(1017.00,812.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009.0,813.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1026,813.67){\rule{0.241pt}{0.400pt}}
\multiput(1026.00,813.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018.0,814.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1035,814.67){\rule{0.241pt}{0.400pt}}
\multiput(1035.00,814.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027.0,815.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1044,815.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,815.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1036.0,816.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1045,817){\usebox{\plotpoint}}
\put(1053,816.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.00,816.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1045.0,817.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1054,818){\usebox{\plotpoint}}
\put(1062,817.67){\rule{0.241pt}{0.400pt}}
\multiput(1062.00,817.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1054.0,818.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1070,818.67){\rule{0.241pt}{0.400pt}}
\multiput(1070.00,818.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1063.0,819.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1079,819.67){\rule{0.241pt}{0.400pt}}
\multiput(1079.00,819.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1071.0,820.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1087,820.67){\rule{0.241pt}{0.400pt}}
\multiput(1087.00,820.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1080.0,821.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1096,821.67){\rule{0.241pt}{0.400pt}}
\multiput(1096.00,821.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1088.0,822.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1097,823){\usebox{\plotpoint}}
\put(1104,822.67){\rule{0.241pt}{0.400pt}}
\multiput(1104.00,822.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1097.0,823.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1112,823.67){\rule{0.241pt}{0.400pt}}
\multiput(1112.00,823.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1105.0,824.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1120,824.67){\rule{0.241pt}{0.400pt}}
\multiput(1120.00,824.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1113.0,825.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1129,825.67){\rule{0.241pt}{0.400pt}}
\multiput(1129.00,825.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1121.0,826.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1130,827){\usebox{\plotpoint}}
\put(1136,826.67){\rule{0.241pt}{0.400pt}}
\multiput(1136.00,826.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1130.0,827.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1144,827.67){\rule{0.241pt}{0.400pt}}
\multiput(1144.00,827.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1137.0,828.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1152,828.67){\rule{0.241pt}{0.400pt}}
\multiput(1152.00,828.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1145.0,829.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1153,830){\usebox{\plotpoint}}
\put(1160,829.67){\rule{0.241pt}{0.400pt}}
\multiput(1160.00,829.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1153.0,830.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1161.0,831.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1168.0,831.0){\usebox{\plotpoint}}
\put(1175,831.67){\rule{0.241pt}{0.400pt}}
\multiput(1175.00,831.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1168.0,832.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1183,832.67){\rule{0.241pt}{0.400pt}}
\multiput(1183.00,832.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1176.0,833.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1184.0,834.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1191.0,834.0){\usebox{\plotpoint}}
\put(1198,834.67){\rule{0.241pt}{0.400pt}}
\multiput(1198.00,834.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1191.0,835.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1205,835.67){\rule{0.241pt}{0.400pt}}
\multiput(1205.00,835.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1199.0,836.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1213,836.67){\rule{0.241pt}{0.400pt}}
\multiput(1213.00,836.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1206.0,837.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1220,837.67){\rule{0.241pt}{0.400pt}}
\multiput(1220.00,837.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1214.0,838.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1227,838.67){\rule{0.241pt}{0.400pt}}
\multiput(1227.00,838.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1221.0,839.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1234,839.67){\rule{0.241pt}{0.400pt}}
\multiput(1234.00,839.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1228.0,840.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1242,840.67){\rule{0.241pt}{0.400pt}}
\multiput(1242.00,840.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1235.0,841.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1243,842){\usebox{\plotpoint}}
\put(1248,841.67){\rule{0.241pt}{0.400pt}}
\multiput(1248.00,841.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1243.0,842.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1256,842.67){\rule{0.241pt}{0.400pt}}
\multiput(1256.00,842.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1249.0,843.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1257,844){\usebox{\plotpoint}}
\put(1263,843.67){\rule{0.241pt}{0.400pt}}
\multiput(1263.00,843.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1257.0,844.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1270,844.67){\rule{0.241pt}{0.400pt}}
\multiput(1270.00,844.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1264.0,845.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1271,846){\usebox{\plotpoint}}
\put(1276,845.67){\rule{0.241pt}{0.400pt}}
\multiput(1276.00,845.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1271.0,846.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1284,846.67){\rule{0.241pt}{0.400pt}}
\multiput(1284.00,846.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1277.0,847.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1290,847.67){\rule{0.241pt}{0.400pt}}
\multiput(1290.00,847.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1285.0,848.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1297,848.67){\rule{0.241pt}{0.400pt}}
\multiput(1297.00,848.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1291.0,849.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1304,849.67){\rule{0.241pt}{0.400pt}}
\multiput(1304.00,849.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1298.0,850.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1305,851){\usebox{\plotpoint}}
\put(1310,850.67){\rule{0.241pt}{0.400pt}}
\multiput(1310.00,850.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1305.0,851.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1318,851.67){\rule{0.241pt}{0.400pt}}
\multiput(1318.00,851.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1311.0,852.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1319,853){\usebox{\plotpoint}}
\put(1324,852.67){\rule{0.241pt}{0.400pt}}
\multiput(1324.00,852.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1319.0,853.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1331,853.67){\rule{0.241pt}{0.400pt}}
\multiput(1331.00,853.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1325.0,854.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1337,854.67){\rule{0.241pt}{0.400pt}}
\multiput(1337.00,854.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1332.0,855.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1338,856){\usebox{\plotpoint}}
\put(1343,855.67){\rule{0.241pt}{0.400pt}}
\multiput(1343.00,855.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1338.0,856.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1350,856.67){\rule{0.241pt}{0.400pt}}
\multiput(1350.00,856.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1344.0,857.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1351.0,858.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1357.0,858.0){\usebox{\plotpoint}}
\put(1357.0,859.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(211,847){\usebox{\plotpoint}}
\multiput(211,847)(0.095,-20.755){11}{\usebox{\plotpoint}}
\multiput(212,628)(0.099,-20.755){10}{\usebox{\plotpoint}}
\multiput(213,419)(0.000,-20.756){7}{\usebox{\plotpoint}}
\multiput(213,284)(0.247,-20.754){4}{\usebox{\plotpoint}}
\multiput(214,200)(0.442,-20.751){2}{\usebox{\plotpoint}}
\put(215.58,141.35){\usebox{\plotpoint}}
\put(217,131){\usebox{\plotpoint}}
\end{picture}

==> (inline-3) <==
\begin{picture}(1800,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1719.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,238){\makebox(0,0)[r]{0.1}}
\put(1719.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,352){\makebox(0,0)[r]{0.2}}
\put(1719.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,467){\makebox(0,0)[r]{0.3}}
\put(1719.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,582){\makebox(0,0)[r]{0.4}}
\put(1719.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,696){\makebox(0,0)[r]{0.5}}
\put(1719.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,811.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,811){\makebox(0,0)[r]{0.6}}
\put(1719.0,811.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,925.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,925){\makebox(0,0)[r]{0.7}}
\put(1719.0,925.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,1040){\makebox(0,0)[r]{0.8}}
\put(1719.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(358.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(358,82){\makebox(0,0){2}}
\put(358.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(556.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(556,82){\makebox(0,0){4}}
\put(556.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(753.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(753,82){\makebox(0,0){6}}
\put(753.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,82){\makebox(0,0){8}}
\put(950.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1147.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1147,82){\makebox(0,0){10}}
\put(1147.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1345.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1345,82){\makebox(0,0){12}}
\put(1345.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1542.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1542,82){\makebox(0,0){14}}
\put(1542.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1739.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1739,82){\makebox(0,0){16}}
\put(1739.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{380.140pt}{0.400pt}}
\put(1739.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(161.0,1040.0){\rule[-0.200pt]{380.140pt}{0.400pt}}
\put(40,581){\makebox(0,0){$\zeta_{0}(r)$ \hspace*{0.5cm}}}
\put(950,21){\makebox(0,0){$r$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(1579,980){\makebox(0,0)[r]{$A = 5$}}
\put(1599.0,980.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(161,123){\usebox{\plotpoint}}
\put(161,123){\usebox{\plotpoint}}
\put(212,122.67){\rule{0.482pt}{0.400pt}}
\multiput(212.00,122.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(224,123.67){\rule{0.482pt}{0.400pt}}
\multiput(224.00,123.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(214.0,124.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(232,124.67){\rule{0.482pt}{0.400pt}}
\multiput(232.00,124.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(226.0,125.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(236,125.67){\rule{0.482pt}{0.400pt}}
\multiput(236.00,125.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(234.0,126.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(240,126.67){\rule{0.482pt}{0.400pt}}
\multiput(240.00,126.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(238.0,127.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(244,127.67){\rule{0.482pt}{0.400pt}}
\multiput(244.00,127.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(246,128.67){\rule{0.482pt}{0.400pt}}
\multiput(246.00,128.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(248,129.67){\rule{0.482pt}{0.400pt}}
\multiput(248.00,129.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(250,130.67){\rule{0.482pt}{0.400pt}}
\multiput(250.00,130.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(252,131.67){\rule{0.482pt}{0.400pt}}
\multiput(252.00,131.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(254,132.67){\rule{0.482pt}{0.400pt}}
\multiput(254.00,132.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(256,133.67){\rule{0.482pt}{0.400pt}}
\multiput(256.00,133.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(258,134.67){\rule{0.482pt}{0.400pt}}
\multiput(258.00,134.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(260,136.17){\rule{0.482pt}{0.400pt}}
\multiput(260.00,135.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(262,137.67){\rule{0.482pt}{0.400pt}}
\multiput(262.00,137.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(264,139.17){\rule{0.482pt}{0.400pt}}
\multiput(264.00,138.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(266,141.17){\rule{0.482pt}{0.400pt}}
\multiput(266.00,140.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(268,143.17){\rule{0.482pt}{0.400pt}}
\multiput(268.00,142.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(270,145.17){\rule{0.482pt}{0.400pt}}
\multiput(270.00,144.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(272,147.17){\rule{0.482pt}{0.400pt}}
\multiput(272.00,146.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(274,149.17){\rule{0.482pt}{0.400pt}}
\multiput(274.00,148.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(275.67,151){\rule{0.400pt}{0.723pt}}
\multiput(275.17,151.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(277,154.17){\rule{0.482pt}{0.400pt}}
\multiput(277.00,153.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(279.17,156){\rule{0.400pt}{0.700pt}}
\multiput(278.17,156.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(281.17,159){\rule{0.400pt}{0.700pt}}
\multiput(280.17,159.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(283.17,162){\rule{0.400pt}{0.700pt}}
\multiput(282.17,162.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(285.17,165){\rule{0.400pt}{0.900pt}}
\multiput(284.17,165.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(287.17,169){\rule{0.400pt}{0.700pt}}
\multiput(286.17,169.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(289.17,172){\rule{0.400pt}{0.900pt}}
\multiput(288.17,172.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(291.17,176){\rule{0.400pt}{0.900pt}}
\multiput(290.17,176.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(293.17,180){\rule{0.400pt}{0.900pt}}
\multiput(292.17,180.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(295.17,184){\rule{0.400pt}{0.900pt}}
\multiput(294.17,184.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(297.17,188){\rule{0.400pt}{0.900pt}}
\multiput(296.17,188.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(299.17,192){\rule{0.400pt}{1.100pt}}
\multiput(298.17,192.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(301.17,197){\rule{0.400pt}{1.100pt}}
\multiput(300.17,197.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(303.17,202){\rule{0.400pt}{1.100pt}}
\multiput(302.17,202.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(305.17,207){\rule{0.400pt}{1.100pt}}
\multiput(304.17,207.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(307.17,212){\rule{0.400pt}{1.100pt}}
\multiput(306.17,212.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(309.17,217){\rule{0.400pt}{1.300pt}}
\multiput(308.17,217.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(311.17,223){\rule{0.400pt}{1.300pt}}
\multiput(310.17,223.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(313.17,229){\rule{0.400pt}{1.300pt}}
\multiput(312.17,229.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(315.17,235){\rule{0.400pt}{1.500pt}}
\multiput(314.17,235.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(317.17,242){\rule{0.400pt}{1.300pt}}
\multiput(316.17,242.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(319.17,248){\rule{0.400pt}{1.500pt}}
\multiput(318.17,248.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(321.17,255){\rule{0.400pt}{1.500pt}}
\multiput(320.17,255.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(323.17,262){\rule{0.400pt}{1.500pt}}
\multiput(322.17,262.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(325.17,269){\rule{0.400pt}{1.700pt}}
\multiput(324.17,269.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(327.17,277){\rule{0.400pt}{1.500pt}}
\multiput(326.17,277.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(329.17,284){\rule{0.400pt}{1.700pt}}
\multiput(328.17,284.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(331.17,292){\rule{0.400pt}{1.700pt}}
\multiput(330.17,292.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(333.17,300){\rule{0.400pt}{1.900pt}}
\multiput(332.17,300.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(335.17,309){\rule{0.400pt}{1.700pt}}
\multiput(334.17,309.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(337.17,317){\rule{0.400pt}{1.900pt}}
\multiput(336.17,317.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(339.17,326){\rule{0.400pt}{1.900pt}}
\multiput(338.17,326.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(341.17,335){\rule{0.400pt}{1.900pt}}
\multiput(340.17,335.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(343.17,344){\rule{0.400pt}{2.100pt}}
\multiput(342.17,344.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(345.17,354){\rule{0.400pt}{1.900pt}}
\multiput(344.17,354.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(346.67,363){\rule{0.400pt}{2.409pt}}
\multiput(346.17,363.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(348.17,373){\rule{0.400pt}{2.100pt}}
\multiput(347.17,373.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(350.17,383){\rule{0.400pt}{2.100pt}}
\multiput(349.17,383.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(352.17,393){\rule{0.400pt}{2.100pt}}
\multiput(351.17,393.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(354.17,403){\rule{0.400pt}{2.300pt}}
\multiput(353.17,403.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(356.17,414){\rule{0.400pt}{2.300pt}}
\multiput(355.17,414.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(358.17,425){\rule{0.400pt}{2.100pt}}
\multiput(357.17,425.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(360.17,435){\rule{0.400pt}{2.300pt}}
\multiput(359.17,435.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(362.17,446){\rule{0.400pt}{2.300pt}}
\multiput(361.17,446.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(364.17,457){\rule{0.400pt}{2.300pt}}
\multiput(363.17,457.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(366.17,468){\rule{0.400pt}{2.500pt}}
\multiput(365.17,468.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(368.17,480){\rule{0.400pt}{2.300pt}}
\multiput(367.17,480.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(370.17,491){\rule{0.400pt}{2.500pt}}
\multiput(369.17,491.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(372.17,503){\rule{0.400pt}{2.300pt}}
\multiput(371.17,503.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(374.17,514){\rule{0.400pt}{2.500pt}}
\multiput(373.17,514.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(376.17,526){\rule{0.400pt}{2.500pt}}
\multiput(375.17,526.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(378.17,538){\rule{0.400pt}{2.500pt}}
\multiput(377.17,538.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(380.17,550){\rule{0.400pt}{2.300pt}}
\multiput(379.17,550.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(382.17,561){\rule{0.400pt}{2.500pt}}
\multiput(381.17,561.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(384.17,573){\rule{0.400pt}{2.500pt}}
\multiput(383.17,573.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(386.17,585){\rule{0.400pt}{2.500pt}}
\multiput(385.17,585.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(388.17,597){\rule{0.400pt}{2.500pt}}
\multiput(387.17,597.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(390.17,609){\rule{0.400pt}{2.500pt}}
\multiput(389.17,609.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(392.17,621){\rule{0.400pt}{2.500pt}}
\multiput(391.17,621.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(394.17,633){\rule{0.400pt}{2.500pt}}
\multiput(393.17,633.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(396.17,645){\rule{0.400pt}{2.500pt}}
\multiput(395.17,645.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(398.17,657){\rule{0.400pt}{2.500pt}}
\multiput(397.17,657.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(400.17,669){\rule{0.400pt}{2.300pt}}
\multiput(399.17,669.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(402.17,680){\rule{0.400pt}{2.500pt}}
\multiput(401.17,680.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(404.17,692){\rule{0.400pt}{2.500pt}}
\multiput(403.17,692.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(406.17,704){\rule{0.400pt}{2.300pt}}
\multiput(405.17,704.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(408.17,715){\rule{0.400pt}{2.500pt}}
\multiput(407.17,715.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(410.17,727){\rule{0.400pt}{2.300pt}}
\multiput(409.17,727.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(412.17,738){\rule{0.400pt}{2.300pt}}
\multiput(411.17,738.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(414.17,749){\rule{0.400pt}{2.300pt}}
\multiput(413.17,749.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(416.17,760){\rule{0.400pt}{2.300pt}}
\multiput(415.17,760.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(417.67,771){\rule{0.400pt}{2.650pt}}
\multiput(417.17,771.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(419.17,782){\rule{0.400pt}{2.100pt}}
\multiput(418.17,782.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(421.17,792){\rule{0.400pt}{2.100pt}}
\multiput(420.17,792.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(423.17,802){\rule{0.400pt}{2.300pt}}
\multiput(422.17,802.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(425.17,813){\rule{0.400pt}{2.100pt}}
\multiput(424.17,813.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(427.17,823){\rule{0.400pt}{1.900pt}}
\multiput(426.17,823.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(429.17,832){\rule{0.400pt}{2.100pt}}
\multiput(428.17,832.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(431.17,842){\rule{0.400pt}{1.900pt}}
\multiput(430.17,842.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(433.17,851){\rule{0.400pt}{1.900pt}}
\multiput(432.17,851.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(435.17,860){\rule{0.400pt}{1.900pt}}
\multiput(434.17,860.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(437.17,869){\rule{0.400pt}{1.700pt}}
\multiput(436.17,869.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(439.17,877){\rule{0.400pt}{1.900pt}}
\multiput(438.17,877.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(441.17,886){\rule{0.400pt}{1.500pt}}
\multiput(440.17,886.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(443.17,893){\rule{0.400pt}{1.700pt}}
\multiput(442.17,893.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(445.17,901){\rule{0.400pt}{1.700pt}}
\multiput(444.17,901.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(447.17,909){\rule{0.400pt}{1.500pt}}
\multiput(446.17,909.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(449.17,916){\rule{0.400pt}{1.300pt}}
\multiput(448.17,916.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(451.17,922){\rule{0.400pt}{1.500pt}}
\multiput(450.17,922.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(453.17,929){\rule{0.400pt}{1.300pt}}
\multiput(452.17,929.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(455.17,935){\rule{0.400pt}{1.300pt}}
\multiput(454.17,935.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(457.17,941){\rule{0.400pt}{1.100pt}}
\multiput(456.17,941.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(459.17,946){\rule{0.400pt}{1.100pt}}
\multiput(458.17,946.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(461.17,951){\rule{0.400pt}{1.100pt}}
\multiput(460.17,951.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(463.17,956){\rule{0.400pt}{1.100pt}}
\multiput(462.17,956.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(465.17,961){\rule{0.400pt}{0.900pt}}
\multiput(464.17,961.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(467.17,965){\rule{0.400pt}{0.900pt}}
\multiput(466.17,965.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(469.17,969){\rule{0.400pt}{0.700pt}}
\multiput(468.17,969.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(471.17,972){\rule{0.400pt}{0.700pt}}
\multiput(470.17,972.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(473.17,975){\rule{0.400pt}{0.700pt}}
\multiput(472.17,975.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(475,978.17){\rule{0.482pt}{0.400pt}}
\multiput(475.00,977.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(477.17,980){\rule{0.400pt}{0.700pt}}
\multiput(476.17,980.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(479,982.67){\rule{0.482pt}{0.400pt}}
\multiput(479.00,982.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(481,984.17){\rule{0.482pt}{0.400pt}}
\multiput(481.00,983.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(483,985.67){\rule{0.482pt}{0.400pt}}
\multiput(483.00,985.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(242.0,128.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(487,986.67){\rule{0.482pt}{0.400pt}}
\multiput(487.00,986.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(485.0,987.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(491,986.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,987.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,985.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,986.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(494,984.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,985.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,983.67){\rule{0.482pt}{0.400pt}}
\multiput(496.00,984.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(498,982.17){\rule{0.482pt}{0.400pt}}
\multiput(498.00,983.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,980.17){\rule{0.482pt}{0.400pt}}
\multiput(500.00,981.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,978.17){\rule{0.482pt}{0.400pt}}
\multiput(502.00,979.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(504.17,975){\rule{0.400pt}{0.700pt}}
\multiput(503.17,976.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(506.17,972){\rule{0.400pt}{0.700pt}}
\multiput(505.17,973.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(508.17,969){\rule{0.400pt}{0.700pt}}
\multiput(507.17,970.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(510.17,965){\rule{0.400pt}{0.900pt}}
\multiput(509.17,967.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(512.17,961){\rule{0.400pt}{0.900pt}}
\multiput(511.17,963.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(514.17,957){\rule{0.400pt}{0.900pt}}
\multiput(513.17,959.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(516.17,952){\rule{0.400pt}{1.100pt}}
\multiput(515.17,954.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(518.17,948){\rule{0.400pt}{0.900pt}}
\multiput(517.17,950.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(520.17,942){\rule{0.400pt}{1.300pt}}
\multiput(519.17,945.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(522.17,937){\rule{0.400pt}{1.100pt}}
\multiput(521.17,939.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(524.17,932){\rule{0.400pt}{1.100pt}}
\multiput(523.17,934.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(526.17,926){\rule{0.400pt}{1.300pt}}
\multiput(525.17,929.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(528.17,920){\rule{0.400pt}{1.300pt}}
\multiput(527.17,923.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(530.17,913){\rule{0.400pt}{1.500pt}}
\multiput(529.17,916.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(532.17,907){\rule{0.400pt}{1.300pt}}
\multiput(531.17,910.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(534.17,900){\rule{0.400pt}{1.500pt}}
\multiput(533.17,903.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(536.17,893){\rule{0.400pt}{1.500pt}}
\multiput(535.17,896.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(538.17,886){\rule{0.400pt}{1.500pt}}
\multiput(537.17,889.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(540.17,878){\rule{0.400pt}{1.700pt}}
\multiput(539.17,882.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(542.17,871){\rule{0.400pt}{1.500pt}}
\multiput(541.17,874.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(544.17,863){\rule{0.400pt}{1.700pt}}
\multiput(543.17,867.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(546.17,855){\rule{0.400pt}{1.700pt}}
\multiput(545.17,859.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(548.17,847){\rule{0.400pt}{1.700pt}}
\multiput(547.17,851.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(550.17,839){\rule{0.400pt}{1.700pt}}
\multiput(549.17,843.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(552.17,830){\rule{0.400pt}{1.900pt}}
\multiput(551.17,835.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(554.17,822){\rule{0.400pt}{1.700pt}}
\multiput(553.17,826.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(556.17,813){\rule{0.400pt}{1.900pt}}
\multiput(555.17,818.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(558.17,804){\rule{0.400pt}{1.900pt}}
\multiput(557.17,809.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(560.17,795){\rule{0.400pt}{1.900pt}}
\multiput(559.17,800.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(561.67,786){\rule{0.400pt}{2.168pt}}
\multiput(561.17,790.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(563.17,777){\rule{0.400pt}{1.900pt}}
\multiput(562.17,782.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(565.17,768){\rule{0.400pt}{1.900pt}}
\multiput(564.17,773.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(567.17,759){\rule{0.400pt}{1.900pt}}
\multiput(566.17,764.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(569.17,749){\rule{0.400pt}{2.100pt}}
\multiput(568.17,754.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(571.17,740){\rule{0.400pt}{1.900pt}}
\multiput(570.17,745.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(573.17,730){\rule{0.400pt}{2.100pt}}
\multiput(572.17,735.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(575.17,721){\rule{0.400pt}{1.900pt}}
\multiput(574.17,726.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(577.17,711){\rule{0.400pt}{2.100pt}}
\multiput(576.17,716.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(579.17,702){\rule{0.400pt}{1.900pt}}
\multiput(578.17,707.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(581.17,692){\rule{0.400pt}{2.100pt}}
\multiput(580.17,697.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(583.17,682){\rule{0.400pt}{2.100pt}}
\multiput(582.17,687.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(585.17,673){\rule{0.400pt}{1.900pt}}
\multiput(584.17,678.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(587.17,663){\rule{0.400pt}{2.100pt}}
\multiput(586.17,668.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(589.17,653){\rule{0.400pt}{2.100pt}}
\multiput(588.17,658.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(591.17,644){\rule{0.400pt}{1.900pt}}
\multiput(590.17,649.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(593.17,634){\rule{0.400pt}{2.100pt}}
\multiput(592.17,639.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(595.17,624){\rule{0.400pt}{2.100pt}}
\multiput(594.17,629.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(597.17,615){\rule{0.400pt}{1.900pt}}
\multiput(596.17,620.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(599.17,605){\rule{0.400pt}{2.100pt}}
\multiput(598.17,610.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(601.17,596){\rule{0.400pt}{1.900pt}}
\multiput(600.17,601.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(603.17,586){\rule{0.400pt}{2.100pt}}
\multiput(602.17,591.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(605.17,577){\rule{0.400pt}{1.900pt}}
\multiput(604.17,582.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(607.17,567){\rule{0.400pt}{2.100pt}}
\multiput(606.17,572.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(609.17,558){\rule{0.400pt}{1.900pt}}
\multiput(608.17,563.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(611.17,549){\rule{0.400pt}{1.900pt}}
\multiput(610.17,554.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(613.17,540){\rule{0.400pt}{1.900pt}}
\multiput(612.17,545.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(615.17,531){\rule{0.400pt}{1.900pt}}
\multiput(614.17,536.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(617.17,522){\rule{0.400pt}{1.900pt}}
\multiput(616.17,527.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(619.17,513){\rule{0.400pt}{1.900pt}}
\multiput(618.17,518.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(621.17,504){\rule{0.400pt}{1.900pt}}
\multiput(620.17,509.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(623.17,495){\rule{0.400pt}{1.900pt}}
\multiput(622.17,500.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(625.17,486){\rule{0.400pt}{1.900pt}}
\multiput(624.17,491.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(627.17,478){\rule{0.400pt}{1.700pt}}
\multiput(626.17,482.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(629.17,469){\rule{0.400pt}{1.900pt}}
\multiput(628.17,474.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(631.17,461){\rule{0.400pt}{1.700pt}}
\multiput(630.17,465.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(632.67,453){\rule{0.400pt}{1.927pt}}
\multiput(632.17,457.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(634.17,444){\rule{0.400pt}{1.900pt}}
\multiput(633.17,449.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(636.17,436){\rule{0.400pt}{1.700pt}}
\multiput(635.17,440.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(638.17,428){\rule{0.400pt}{1.700pt}}
\multiput(637.17,432.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(640.17,421){\rule{0.400pt}{1.500pt}}
\multiput(639.17,424.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(642.17,413){\rule{0.400pt}{1.700pt}}
\multiput(641.17,417.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(644.17,405){\rule{0.400pt}{1.700pt}}
\multiput(643.17,409.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(646.17,398){\rule{0.400pt}{1.500pt}}
\multiput(645.17,401.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(648.17,390){\rule{0.400pt}{1.700pt}}
\multiput(647.17,394.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(650.17,383){\rule{0.400pt}{1.500pt}}
\multiput(649.17,386.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(652.17,376){\rule{0.400pt}{1.500pt}}
\multiput(651.17,379.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(654.17,369){\rule{0.400pt}{1.500pt}}
\multiput(653.17,372.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(656.17,362){\rule{0.400pt}{1.500pt}}
\multiput(655.17,365.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(658.17,355){\rule{0.400pt}{1.500pt}}
\multiput(657.17,358.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(660.17,349){\rule{0.400pt}{1.300pt}}
\multiput(659.17,352.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(662.17,342){\rule{0.400pt}{1.500pt}}
\multiput(661.17,345.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(664.17,336){\rule{0.400pt}{1.300pt}}
\multiput(663.17,339.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(666.17,330){\rule{0.400pt}{1.300pt}}
\multiput(665.17,333.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(668.17,324){\rule{0.400pt}{1.300pt}}
\multiput(667.17,327.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(670.17,318){\rule{0.400pt}{1.300pt}}
\multiput(669.17,321.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(672.17,312){\rule{0.400pt}{1.300pt}}
\multiput(671.17,315.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(674.17,306){\rule{0.400pt}{1.300pt}}
\multiput(673.17,309.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(676.17,300){\rule{0.400pt}{1.300pt}}
\multiput(675.17,303.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(678.17,295){\rule{0.400pt}{1.100pt}}
\multiput(677.17,297.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(680.17,290){\rule{0.400pt}{1.100pt}}
\multiput(679.17,292.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(682.17,284){\rule{0.400pt}{1.300pt}}
\multiput(681.17,287.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(684.17,279){\rule{0.400pt}{1.100pt}}
\multiput(683.17,281.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(686.17,274){\rule{0.400pt}{1.100pt}}
\multiput(685.17,276.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(688.17,269){\rule{0.400pt}{1.100pt}}
\multiput(687.17,271.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(690.17,265){\rule{0.400pt}{0.900pt}}
\multiput(689.17,267.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(692.17,260){\rule{0.400pt}{1.100pt}}
\multiput(691.17,262.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(694.17,255){\rule{0.400pt}{1.100pt}}
\multiput(693.17,257.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(696.17,251){\rule{0.400pt}{0.900pt}}
\multiput(695.17,253.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(698.17,247){\rule{0.400pt}{0.900pt}}
\multiput(697.17,249.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(700.17,242){\rule{0.400pt}{1.100pt}}
\multiput(699.17,244.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(702.17,238){\rule{0.400pt}{0.900pt}}
\multiput(701.17,240.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(704.17,234){\rule{0.400pt}{0.900pt}}
\multiput(703.17,236.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(705.67,231){\rule{0.400pt}{0.723pt}}
\multiput(705.17,232.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(707.17,227){\rule{0.400pt}{0.900pt}}
\multiput(706.17,229.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(709.17,223){\rule{0.400pt}{0.900pt}}
\multiput(708.17,225.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(711.17,220){\rule{0.400pt}{0.700pt}}
\multiput(710.17,221.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(713.17,216){\rule{0.400pt}{0.900pt}}
\multiput(712.17,218.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(715.17,213){\rule{0.400pt}{0.700pt}}
\multiput(714.17,214.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(717.17,210){\rule{0.400pt}{0.700pt}}
\multiput(716.17,211.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(719.17,206){\rule{0.400pt}{0.900pt}}
\multiput(718.17,208.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(721.17,203){\rule{0.400pt}{0.700pt}}
\multiput(720.17,204.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(723.17,200){\rule{0.400pt}{0.700pt}}
\multiput(722.17,201.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(725.17,197){\rule{0.400pt}{0.700pt}}
\multiput(724.17,198.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(727,195.17){\rule{0.482pt}{0.400pt}}
\multiput(727.00,196.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(729.17,192){\rule{0.400pt}{0.700pt}}
\multiput(728.17,193.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(731.17,189){\rule{0.400pt}{0.700pt}}
\multiput(730.17,190.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(733,187.17){\rule{0.482pt}{0.400pt}}
\multiput(733.00,188.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(735.17,184){\rule{0.400pt}{0.700pt}}
\multiput(734.17,185.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(737,182.17){\rule{0.482pt}{0.400pt}}
\multiput(737.00,183.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(739,180.17){\rule{0.482pt}{0.400pt}}
\multiput(739.00,181.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(741.17,177){\rule{0.400pt}{0.700pt}}
\multiput(740.17,178.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(743,175.17){\rule{0.482pt}{0.400pt}}
\multiput(743.00,176.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(745,173.17){\rule{0.482pt}{0.400pt}}
\multiput(745.00,174.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(747,171.17){\rule{0.482pt}{0.400pt}}
\multiput(747.00,172.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(749,169.17){\rule{0.482pt}{0.400pt}}
\multiput(749.00,170.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(751,167.17){\rule{0.482pt}{0.400pt}}
\multiput(751.00,168.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(753,165.67){\rule{0.482pt}{0.400pt}}
\multiput(753.00,166.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(755,164.17){\rule{0.482pt}{0.400pt}}
\multiput(755.00,165.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(757,162.17){\rule{0.482pt}{0.400pt}}
\multiput(757.00,163.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(759,160.17){\rule{0.482pt}{0.400pt}}
\multiput(759.00,161.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(761,158.67){\rule{0.482pt}{0.400pt}}
\multiput(761.00,159.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(763,157.17){\rule{0.482pt}{0.400pt}}
\multiput(763.00,158.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(765,155.67){\rule{0.482pt}{0.400pt}}
\multiput(765.00,156.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(767,154.67){\rule{0.482pt}{0.400pt}}
\multiput(767.00,155.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(769,153.17){\rule{0.482pt}{0.400pt}}
\multiput(769.00,154.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(771,151.67){\rule{0.482pt}{0.400pt}}
\multiput(771.00,152.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(773,150.67){\rule{0.482pt}{0.400pt}}
\multiput(773.00,151.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(775,149.17){\rule{0.482pt}{0.400pt}}
\multiput(775.00,150.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(777,147.67){\rule{0.241pt}{0.400pt}}
\multiput(777.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778,146.67){\rule{0.482pt}{0.400pt}}
\multiput(778.00,147.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(780,145.67){\rule{0.482pt}{0.400pt}}
\multiput(780.00,146.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(782,144.67){\rule{0.482pt}{0.400pt}}
\multiput(782.00,145.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(784,143.67){\rule{0.482pt}{0.400pt}}
\multiput(784.00,144.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(786,142.67){\rule{0.482pt}{0.400pt}}
\multiput(786.00,143.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(788,141.67){\rule{0.482pt}{0.400pt}}
\multiput(788.00,142.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(790,140.67){\rule{0.482pt}{0.400pt}}
\multiput(790.00,141.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(792,139.67){\rule{0.482pt}{0.400pt}}
\multiput(792.00,140.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(489.0,988.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(796,138.67){\rule{0.482pt}{0.400pt}}
\multiput(796.00,139.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(798,137.67){\rule{0.482pt}{0.400pt}}
\multiput(798.00,138.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(800,136.67){\rule{0.482pt}{0.400pt}}
\multiput(800.00,137.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(794.0,140.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(804,135.67){\rule{0.482pt}{0.400pt}}
\multiput(804.00,136.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(802.0,137.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(808,134.67){\rule{0.482pt}{0.400pt}}
\multiput(808.00,135.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(810,133.67){\rule{0.482pt}{0.400pt}}
\multiput(810.00,134.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(806.0,136.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(814,132.67){\rule{0.482pt}{0.400pt}}
\multiput(814.00,133.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(812.0,134.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(818,131.67){\rule{0.482pt}{0.400pt}}
\multiput(818.00,132.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(816.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(822,130.67){\rule{0.482pt}{0.400pt}}
\multiput(822.00,131.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(820.0,132.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(828,129.67){\rule{0.482pt}{0.400pt}}
\multiput(828.00,130.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(824.0,131.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(832,128.67){\rule{0.482pt}{0.400pt}}
\multiput(832.00,129.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(830.0,130.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(840,127.67){\rule{0.482pt}{0.400pt}}
\multiput(840.00,128.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(834.0,129.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(846,126.67){\rule{0.482pt}{0.400pt}}
\multiput(846.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(842.0,128.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(855,125.67){\rule{0.482pt}{0.400pt}}
\multiput(855.00,126.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(848.0,127.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(867,124.67){\rule{0.482pt}{0.400pt}}
\multiput(867.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(857.0,126.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(885,123.67){\rule{0.482pt}{0.400pt}}
\multiput(885.00,124.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(869.0,125.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(921,122.67){\rule{0.241pt}{0.400pt}}
\multiput(921.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(887.0,124.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(922.0,123.0){\rule[-0.200pt]{32.521pt}{0.400pt}}
\put(1579,919){\makebox(0,0)[r]{$A = 10$}}
\multiput(1599,919)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1699,919){\usebox{\plotpoint}}
\put(161,123){\usebox{\plotpoint}}
\put(161.00,123.00){\usebox{\plotpoint}}
\put(181.76,123.00){\usebox{\plotpoint}}
\put(202.51,123.00){\usebox{\plotpoint}}
\put(223.27,123.00){\usebox{\plotpoint}}
\put(244.02,123.00){\usebox{\plotpoint}}
\put(264.78,123.00){\usebox{\plotpoint}}
\put(285.53,123.00){\usebox{\plotpoint}}
\put(306.29,123.00){\usebox{\plotpoint}}
\put(327.04,123.00){\usebox{\plotpoint}}
\put(347.80,123.00){\usebox{\plotpoint}}
\put(368.08,125.00){\usebox{\plotpoint}}
\put(388.37,127.00){\usebox{\plotpoint}}
\put(407.74,132.87){\usebox{\plotpoint}}
\put(425.40,142.40){\usebox{\plotpoint}}
\put(440.51,156.26){\usebox{\plotpoint}}
\put(453.31,172.47){\usebox{\plotpoint}}
\put(464.08,190.17){\usebox{\plotpoint}}
\put(473.30,208.76){\usebox{\plotpoint}}
\put(481.01,228.03){\usebox{\plotpoint}}
\put(488.17,247.50){\usebox{\plotpoint}}
\put(493.81,267.42){\usebox{\plotpoint}}
\put(499.80,287.29){\usebox{\plotpoint}}
\put(505.23,307.32){\usebox{\plotpoint}}
\put(510.36,327.43){\usebox{\plotpoint}}
\put(515.24,347.60){\usebox{\plotpoint}}
\put(519.96,367.81){\usebox{\plotpoint}}
\put(524.46,388.07){\usebox{\plotpoint}}
\put(528.75,408.38){\usebox{\plotpoint}}
\put(532.94,428.71){\usebox{\plotpoint}}
\put(537.01,449.06){\usebox{\plotpoint}}
\put(540.89,469.45){\usebox{\plotpoint}}
\put(544.77,489.84){\usebox{\plotpoint}}
\put(548.59,510.24){\usebox{\plotpoint}}
\put(552.30,530.66){\usebox{\plotpoint}}
\put(556.01,551.08){\usebox{\plotpoint}}
\put(559.73,571.50){\usebox{\plotpoint}}
\put(562.67,592.02){\usebox{\plotpoint}}
\put(566.00,612.49){\usebox{\plotpoint}}
\put(569.54,632.95){\usebox{\plotpoint}}
\put(573.23,653.37){\usebox{\plotpoint}}
\put(576.78,673.82){\usebox{\plotpoint}}
\put(580.50,694.24){\usebox{\plotpoint}}
\put(584.21,714.66){\usebox{\plotpoint}}
\put(587.92,735.08){\usebox{\plotpoint}}
\put(591.70,755.49){\usebox{\plotpoint}}
\put(595.58,775.88){\usebox{\plotpoint}}
\put(599.65,796.23){\usebox{\plotpoint}}
\put(603.79,816.57){\usebox{\plotpoint}}
\put(608.08,836.87){\usebox{\plotpoint}}
\put(612.59,857.13){\usebox{\plotpoint}}
\put(617.33,877.34){\usebox{\plotpoint}}
\put(622.55,897.42){\usebox{\plotpoint}}
\put(628.25,917.38){\usebox{\plotpoint}}
\put(633.88,937.31){\usebox{\plotpoint}}
\put(641.32,956.65){\usebox{\plotpoint}}
\put(651.23,974.85){\usebox{\plotpoint}}
\put(667.59,986.00){\usebox{\plotpoint}}
\put(683.75,974.38){\usebox{\plotpoint}}
\put(693.85,956.30){\usebox{\plotpoint}}
\put(701.92,937.19){\usebox{\plotpoint}}
\put(707.58,917.27){\usebox{\plotpoint}}
\put(713.46,897.37){\usebox{\plotpoint}}
\put(718.91,877.35){\usebox{\plotpoint}}
\put(724.18,857.28){\usebox{\plotpoint}}
\put(728.98,837.08){\usebox{\plotpoint}}
\put(733.69,816.87){\usebox{\plotpoint}}
\put(738.20,796.61){\usebox{\plotpoint}}
\put(742.54,776.32){\usebox{\plotpoint}}
\put(746.80,756.00){\usebox{\plotpoint}}
\put(751.06,735.69){\usebox{\plotpoint}}
\put(755.32,715.38){\usebox{\plotpoint}}
\put(759.39,695.03){\usebox{\plotpoint}}
\put(763.47,674.67){\usebox{\plotpoint}}
\put(767.59,654.33){\usebox{\plotpoint}}
\put(771.80,634.01){\usebox{\plotpoint}}
\put(775.87,613.66){\usebox{\plotpoint}}
\put(779.07,593.18){\usebox{\plotpoint}}
\put(783.23,572.85){\usebox{\plotpoint}}
\put(787.49,552.54){\usebox{\plotpoint}}
\put(791.76,532.22){\usebox{\plotpoint}}
\put(796.23,511.96){\usebox{\plotpoint}}
\put(800.73,491.70){\usebox{\plotpoint}}
\put(805.24,471.44){\usebox{\plotpoint}}
\put(809.94,451.22){\usebox{\plotpoint}}
\put(814.74,431.03){\usebox{\plotpoint}}
\put(819.78,410.90){\usebox{\plotpoint}}
\put(825.04,390.82){\usebox{\plotpoint}}
\put(830.35,370.76){\usebox{\plotpoint}}
\put(836.06,350.80){\usebox{\plotpoint}}
\put(842.02,330.93){\usebox{\plotpoint}}
\put(848.59,311.24){\usebox{\plotpoint}}
\put(854.44,291.40){\usebox{\plotpoint}}
\put(861.80,272.00){\usebox{\plotpoint}}
\put(869.61,252.77){\usebox{\plotpoint}}
\put(878.49,234.03){\usebox{\plotpoint}}
\put(887.95,215.57){\usebox{\plotpoint}}
\put(898.99,198.02){\usebox{\plotpoint}}
\put(911.36,181.46){\usebox{\plotpoint}}
\put(925.01,165.99){\usebox{\plotpoint}}
\put(940.94,153.06){\usebox{\plotpoint}}
\put(958.69,142.65){\usebox{\plotpoint}}
\put(977.68,135.16){\usebox{\plotpoint}}
\put(997.22,130.00){\usebox{\plotpoint}}
\put(1017.26,127.00){\usebox{\plotpoint}}
\put(1037.55,125.00){\usebox{\plotpoint}}
\put(1058.07,124.00){\usebox{\plotpoint}}
\put(1078.82,124.00){\usebox{\plotpoint}}
\put(1099.34,123.00){\usebox{\plotpoint}}
\put(1120.10,123.00){\usebox{\plotpoint}}
\put(1140.85,123.00){\usebox{\plotpoint}}
\put(1147,123){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1579,858){\makebox(0,0)[r]{$A = 15$}}
\put(1599.0,858.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(161,123){\usebox{\plotpoint}}
\put(161,123){\usebox{\plotpoint}}
\put(465,121.84){\rule{0.482pt}{0.800pt}}
\multiput(465.00,121.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(161.0,123.0){\rule[-0.400pt]{73.234pt}{0.800pt}}
\put(487,122.84){\rule{0.482pt}{0.800pt}}
\multiput(487.00,122.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(467.0,124.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(496,123.84){\rule{0.482pt}{0.800pt}}
\multiput(496.00,123.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(489.0,125.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(504,124.84){\rule{0.482pt}{0.800pt}}
\multiput(504.00,124.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(498.0,126.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(510,125.84){\rule{0.482pt}{0.800pt}}
\multiput(510.00,125.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(506.0,127.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(516,126.84){\rule{0.482pt}{0.800pt}}
\multiput(516.00,126.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(512.0,128.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(520,127.84){\rule{0.482pt}{0.800pt}}
\multiput(520.00,127.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(518.0,129.0){\usebox{\plotpoint}}
\put(524,128.84){\rule{0.482pt}{0.800pt}}
\multiput(524.00,128.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(526,129.84){\rule{0.482pt}{0.800pt}}
\multiput(526.00,129.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(522.0,130.0){\usebox{\plotpoint}}
\put(530,130.84){\rule{0.482pt}{0.800pt}}
\multiput(530.00,130.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(532,131.84){\rule{0.482pt}{0.800pt}}
\multiput(532.00,131.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(534,132.84){\rule{0.482pt}{0.800pt}}
\multiput(534.00,132.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(528.0,132.0){\usebox{\plotpoint}}
\put(538,133.84){\rule{0.482pt}{0.800pt}}
\multiput(538.00,133.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(540,134.84){\rule{0.482pt}{0.800pt}}
\multiput(540.00,134.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(542,135.84){\rule{0.482pt}{0.800pt}}
\multiput(542.00,135.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(544,137.34){\rule{0.482pt}{0.800pt}}
\multiput(544.00,136.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(546,138.84){\rule{0.482pt}{0.800pt}}
\multiput(546.00,138.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(548,139.84){\rule{0.482pt}{0.800pt}}
\multiput(548.00,139.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(550,140.84){\rule{0.482pt}{0.800pt}}
\multiput(550.00,140.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(552,142.34){\rule{0.482pt}{0.800pt}}
\multiput(552.00,141.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(554,143.84){\rule{0.482pt}{0.800pt}}
\multiput(554.00,143.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(556,145.34){\rule{0.482pt}{0.800pt}}
\multiput(556.00,144.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(558,146.84){\rule{0.482pt}{0.800pt}}
\multiput(558.00,146.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(560,148.34){\rule{0.482pt}{0.800pt}}
\multiput(560.00,147.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(560.84,151){\rule{0.800pt}{0.482pt}}
\multiput(560.34,151.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(563,152.34){\rule{0.482pt}{0.800pt}}
\multiput(563.00,151.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(565,154.34){\rule{0.482pt}{0.800pt}}
\multiput(565.00,153.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(567,156.34){\rule{0.482pt}{0.800pt}}
\multiput(567.00,155.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(569,158.34){\rule{0.482pt}{0.800pt}}
\multiput(569.00,157.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(571,160.34){\rule{0.482pt}{0.800pt}}
\multiput(571.00,159.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(572.34,163){\rule{0.800pt}{0.723pt}}
\multiput(571.34,163.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(575,165.34){\rule{0.482pt}{0.800pt}}
\multiput(575.00,164.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(576.34,168){\rule{0.800pt}{0.723pt}}
\multiput(575.34,168.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(578.34,171){\rule{0.800pt}{0.723pt}}
\multiput(577.34,171.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(580.34,174){\rule{0.800pt}{0.723pt}}
\multiput(579.34,174.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(582.34,177){\rule{0.800pt}{0.723pt}}
\multiput(581.34,177.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(584.34,180){\rule{0.800pt}{0.723pt}}
\multiput(583.34,180.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(586.34,183){\rule{0.800pt}{0.723pt}}
\multiput(585.34,183.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(588.34,186){\rule{0.800pt}{0.964pt}}
\multiput(587.34,186.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(590.34,190){\rule{0.800pt}{0.723pt}}
\multiput(589.34,190.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(592.34,193){\rule{0.800pt}{0.964pt}}
\multiput(591.34,193.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(594.34,197){\rule{0.800pt}{0.964pt}}
\multiput(593.34,197.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(596.34,201){\rule{0.800pt}{0.964pt}}
\multiput(595.34,201.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(598.34,205){\rule{0.800pt}{0.964pt}}
\multiput(597.34,205.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(600.34,209){\rule{0.800pt}{1.204pt}}
\multiput(599.34,209.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(602.34,214){\rule{0.800pt}{0.964pt}}
\multiput(601.34,214.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(604.34,218){\rule{0.800pt}{1.204pt}}
\multiput(603.34,218.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(606.34,223){\rule{0.800pt}{1.204pt}}
\multiput(605.34,223.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(608.34,228){\rule{0.800pt}{1.204pt}}
\multiput(607.34,228.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(610.34,233){\rule{0.800pt}{1.204pt}}
\multiput(609.34,233.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(612.34,238){\rule{0.800pt}{1.204pt}}
\multiput(611.34,238.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(614.34,243){\rule{0.800pt}{1.445pt}}
\multiput(613.34,243.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(616.34,249){\rule{0.800pt}{1.204pt}}
\multiput(615.34,249.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(618.34,254){\rule{0.800pt}{1.445pt}}
\multiput(617.34,254.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(620.34,260){\rule{0.800pt}{1.445pt}}
\multiput(619.34,260.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(622.34,266){\rule{0.800pt}{1.686pt}}
\multiput(621.34,266.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(624.34,273){\rule{0.800pt}{1.445pt}}
\multiput(623.34,273.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(626.34,279){\rule{0.800pt}{1.686pt}}
\multiput(625.34,279.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(628.34,286){\rule{0.800pt}{1.445pt}}
\multiput(627.34,286.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(630.34,292){\rule{0.800pt}{1.686pt}}
\multiput(629.34,292.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(631.84,299){\rule{0.800pt}{1.927pt}}
\multiput(631.34,299.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(633.34,307){\rule{0.800pt}{1.686pt}}
\multiput(632.34,307.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(635.34,314){\rule{0.800pt}{1.686pt}}
\multiput(634.34,314.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(637.34,321){\rule{0.800pt}{1.927pt}}
\multiput(636.34,321.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(639.34,329){\rule{0.800pt}{1.927pt}}
\multiput(638.34,329.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(641.34,337){\rule{0.800pt}{1.927pt}}
\multiput(640.34,337.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(643.34,345){\rule{0.800pt}{1.927pt}}
\multiput(642.34,345.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(645.34,353){\rule{0.800pt}{2.168pt}}
\multiput(644.34,353.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(647.34,362){\rule{0.800pt}{1.927pt}}
\multiput(646.34,362.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(649.34,370){\rule{0.800pt}{2.168pt}}
\multiput(648.34,370.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(651.34,379){\rule{0.800pt}{2.168pt}}
\multiput(650.34,379.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(653.34,388){\rule{0.800pt}{2.168pt}}
\multiput(652.34,388.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(655.34,397){\rule{0.800pt}{2.168pt}}
\multiput(654.34,397.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(657.34,406){\rule{0.800pt}{2.168pt}}
\multiput(656.34,406.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(659.34,415){\rule{0.800pt}{2.409pt}}
\multiput(658.34,415.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(661.34,425){\rule{0.800pt}{2.409pt}}
\multiput(660.34,425.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(663.34,435){\rule{0.800pt}{2.168pt}}
\multiput(662.34,435.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(665.34,444){\rule{0.800pt}{2.409pt}}
\multiput(664.34,444.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(667.34,454){\rule{0.800pt}{2.409pt}}
\multiput(666.34,454.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(669.34,464){\rule{0.800pt}{2.409pt}}
\multiput(668.34,464.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(671.34,474){\rule{0.800pt}{2.650pt}}
\multiput(670.34,474.00)(2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(673.34,485){\rule{0.800pt}{2.409pt}}
\multiput(672.34,485.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(675.34,495){\rule{0.800pt}{2.650pt}}
\multiput(674.34,495.00)(2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(677.34,506){\rule{0.800pt}{2.409pt}}
\multiput(676.34,506.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(679.34,516){\rule{0.800pt}{2.650pt}}
\multiput(678.34,516.00)(2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(681.34,527){\rule{0.800pt}{2.650pt}}
\multiput(680.34,527.00)(2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(683.34,538){\rule{0.800pt}{2.650pt}}
\multiput(682.34,538.00)(2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(685.34,549){\rule{0.800pt}{2.650pt}}
\multiput(684.34,549.00)(2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(687.34,560){\rule{0.800pt}{2.409pt}}
\multiput(686.34,560.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(689.34,570){\rule{0.800pt}{2.891pt}}
\multiput(688.34,570.00)(2.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(691.34,582){\rule{0.800pt}{2.650pt}}
\multiput(690.34,582.00)(2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(693.34,593){\rule{0.800pt}{2.650pt}}
\multiput(692.34,593.00)(2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(695.34,604){\rule{0.800pt}{2.650pt}}
\multiput(694.34,604.00)(2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(697.34,615){\rule{0.800pt}{2.650pt}}
\multiput(696.34,615.00)(2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(699.34,626){\rule{0.800pt}{2.650pt}}
\multiput(698.34,626.00)(2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(701.34,637){\rule{0.800pt}{2.650pt}}
\multiput(700.34,637.00)(2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(703.34,648){\rule{0.800pt}{2.650pt}}
\multiput(702.34,648.00)(2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(704.84,659){\rule{0.800pt}{2.650pt}}
\multiput(704.34,659.00)(1.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(706.34,670){\rule{0.800pt}{2.650pt}}
\multiput(705.34,670.00)(2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(708.34,681){\rule{0.800pt}{2.650pt}}
\multiput(707.34,681.00)(2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(710.34,692){\rule{0.800pt}{2.650pt}}
\multiput(709.34,692.00)(2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(712.34,703){\rule{0.800pt}{2.650pt}}
\multiput(711.34,703.00)(2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(714.34,714){\rule{0.800pt}{2.650pt}}
\multiput(713.34,714.00)(2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(716.34,725){\rule{0.800pt}{2.650pt}}
\multiput(715.34,725.00)(2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(718.34,736){\rule{0.800pt}{2.409pt}}
\multiput(717.34,736.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(720.34,746){\rule{0.800pt}{2.650pt}}
\multiput(719.34,746.00)(2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(722.34,757){\rule{0.800pt}{2.409pt}}
\multiput(721.34,757.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(724.34,767){\rule{0.800pt}{2.409pt}}
\multiput(723.34,767.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(726.34,777){\rule{0.800pt}{2.409pt}}
\multiput(725.34,777.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(728.34,787){\rule{0.800pt}{2.409pt}}
\multiput(727.34,787.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(730.34,797){\rule{0.800pt}{2.409pt}}
\multiput(729.34,797.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(732.34,807){\rule{0.800pt}{2.409pt}}
\multiput(731.34,807.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(734.34,817){\rule{0.800pt}{2.168pt}}
\multiput(733.34,817.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(736.34,826){\rule{0.800pt}{2.409pt}}
\multiput(735.34,826.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(738.34,836){\rule{0.800pt}{2.168pt}}
\multiput(737.34,836.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(740.34,845){\rule{0.800pt}{1.927pt}}
\multiput(739.34,845.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(742.34,853){\rule{0.800pt}{2.168pt}}
\multiput(741.34,853.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(744.34,862){\rule{0.800pt}{1.927pt}}
\multiput(743.34,862.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(746.34,870){\rule{0.800pt}{2.168pt}}
\multiput(745.34,870.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(748.34,879){\rule{0.800pt}{1.686pt}}
\multiput(747.34,879.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(750.34,886){\rule{0.800pt}{1.927pt}}
\multiput(749.34,886.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(752.34,894){\rule{0.800pt}{1.686pt}}
\multiput(751.34,894.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(754.34,901){\rule{0.800pt}{1.927pt}}
\multiput(753.34,901.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(756.34,909){\rule{0.800pt}{1.445pt}}
\multiput(755.34,909.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(758.34,915){\rule{0.800pt}{1.686pt}}
\multiput(757.34,915.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(760.34,922){\rule{0.800pt}{1.445pt}}
\multiput(759.34,922.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(762.34,928){\rule{0.800pt}{1.445pt}}
\multiput(761.34,928.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(764.34,934){\rule{0.800pt}{1.445pt}}
\multiput(763.34,934.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(766.34,940){\rule{0.800pt}{1.204pt}}
\multiput(765.34,940.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(768.34,945){\rule{0.800pt}{1.204pt}}
\multiput(767.34,945.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(770.34,950){\rule{0.800pt}{1.204pt}}
\multiput(769.34,950.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(772.34,955){\rule{0.800pt}{0.964pt}}
\multiput(771.34,955.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(774.34,959){\rule{0.800pt}{0.964pt}}
\multiput(773.34,959.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(775.84,963){\rule{0.800pt}{0.964pt}}
\multiput(775.34,963.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(777.34,967){\rule{0.800pt}{0.964pt}}
\multiput(776.34,967.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(779.34,971){\rule{0.800pt}{0.723pt}}
\multiput(778.34,971.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(782,973.34){\rule{0.482pt}{0.800pt}}
\multiput(782.00,972.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(783.34,976){\rule{0.800pt}{0.723pt}}
\multiput(782.34,976.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(786,978.34){\rule{0.482pt}{0.800pt}}
\multiput(786.00,977.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(788,979.84){\rule{0.482pt}{0.800pt}}
\multiput(788.00,979.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(790,981.34){\rule{0.482pt}{0.800pt}}
\multiput(790.00,980.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(792,982.84){\rule{0.482pt}{0.800pt}}
\multiput(792.00,982.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(536.0,135.0){\usebox{\plotpoint}}
\put(796,983.84){\rule{0.482pt}{0.800pt}}
\multiput(796.00,983.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(794.0,985.0){\usebox{\plotpoint}}
\put(800,983.84){\rule{0.482pt}{0.800pt}}
\multiput(800.00,984.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(798.0,986.0){\usebox{\plotpoint}}
\put(804,982.34){\rule{0.482pt}{0.800pt}}
\multiput(804.00,983.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(806,980.84){\rule{0.482pt}{0.800pt}}
\multiput(806.00,981.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(808,979.34){\rule{0.482pt}{0.800pt}}
\multiput(808.00,980.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(810,977.34){\rule{0.482pt}{0.800pt}}
\multiput(810.00,978.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(812,975.34){\rule{0.482pt}{0.800pt}}
\multiput(812.00,976.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(813.34,973){\rule{0.800pt}{0.723pt}}
\multiput(812.34,974.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(815.34,970){\rule{0.800pt}{0.723pt}}
\multiput(814.34,971.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(817.34,966){\rule{0.800pt}{0.964pt}}
\multiput(816.34,968.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(819.34,963){\rule{0.800pt}{0.723pt}}
\multiput(818.34,964.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(821.34,959){\rule{0.800pt}{0.964pt}}
\multiput(820.34,961.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(823.34,954){\rule{0.800pt}{1.204pt}}
\multiput(822.34,956.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(825.34,950){\rule{0.800pt}{0.964pt}}
\multiput(824.34,952.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(827.34,945){\rule{0.800pt}{1.204pt}}
\multiput(826.34,947.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(829.34,940){\rule{0.800pt}{1.204pt}}
\multiput(828.34,942.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(831.34,934){\rule{0.800pt}{1.445pt}}
\multiput(830.34,937.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(833.34,928){\rule{0.800pt}{1.445pt}}
\multiput(832.34,931.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(835.34,922){\rule{0.800pt}{1.445pt}}
\multiput(834.34,925.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(837.34,916){\rule{0.800pt}{1.445pt}}
\multiput(836.34,919.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(839.34,910){\rule{0.800pt}{1.445pt}}
\multiput(838.34,913.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(841.34,903){\rule{0.800pt}{1.686pt}}
\multiput(840.34,906.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(843.34,896){\rule{0.800pt}{1.686pt}}
\multiput(842.34,899.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(845.34,889){\rule{0.800pt}{1.686pt}}
\multiput(844.34,892.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(847.34,881){\rule{0.800pt}{1.927pt}}
\multiput(846.34,885.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(848.84,874){\rule{0.800pt}{1.686pt}}
\multiput(848.34,877.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(850.34,866){\rule{0.800pt}{1.927pt}}
\multiput(849.34,870.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(852.34,858){\rule{0.800pt}{1.927pt}}
\multiput(851.34,862.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(854.34,850){\rule{0.800pt}{1.927pt}}
\multiput(853.34,854.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(856.34,841){\rule{0.800pt}{2.168pt}}
\multiput(855.34,845.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(858.34,833){\rule{0.800pt}{1.927pt}}
\multiput(857.34,837.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(860.34,824){\rule{0.800pt}{2.168pt}}
\multiput(859.34,828.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(862.34,815){\rule{0.800pt}{2.168pt}}
\multiput(861.34,819.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(864.34,806){\rule{0.800pt}{2.168pt}}
\multiput(863.34,810.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(866.34,797){\rule{0.800pt}{2.168pt}}
\multiput(865.34,801.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(868.34,788){\rule{0.800pt}{2.168pt}}
\multiput(867.34,792.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(870.34,779){\rule{0.800pt}{2.168pt}}
\multiput(869.34,783.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(872.34,769){\rule{0.800pt}{2.409pt}}
\multiput(871.34,774.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(874.34,760){\rule{0.800pt}{2.168pt}}
\multiput(873.34,764.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(876.34,750){\rule{0.800pt}{2.409pt}}
\multiput(875.34,755.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(878.34,740){\rule{0.800pt}{2.409pt}}
\multiput(877.34,745.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(880.34,730){\rule{0.800pt}{2.409pt}}
\multiput(879.34,735.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(882.34,721){\rule{0.800pt}{2.168pt}}
\multiput(881.34,725.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(884.34,711){\rule{0.800pt}{2.409pt}}
\multiput(883.34,716.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(886.34,701){\rule{0.800pt}{2.409pt}}
\multiput(885.34,706.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(888.34,691){\rule{0.800pt}{2.409pt}}
\multiput(887.34,696.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(890.34,681){\rule{0.800pt}{2.409pt}}
\multiput(889.34,686.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(892.34,671){\rule{0.800pt}{2.409pt}}
\multiput(891.34,676.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(894.34,661){\rule{0.800pt}{2.409pt}}
\multiput(893.34,666.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(896.34,651){\rule{0.800pt}{2.409pt}}
\multiput(895.34,656.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(898.34,641){\rule{0.800pt}{2.409pt}}
\multiput(897.34,646.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(900.34,631){\rule{0.800pt}{2.409pt}}
\multiput(899.34,636.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(902.34,621){\rule{0.800pt}{2.409pt}}
\multiput(901.34,626.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(904.34,611){\rule{0.800pt}{2.409pt}}
\multiput(903.34,616.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(906.34,601){\rule{0.800pt}{2.409pt}}
\multiput(905.34,606.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(908.34,591){\rule{0.800pt}{2.409pt}}
\multiput(907.34,596.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(910.34,581){\rule{0.800pt}{2.409pt}}
\multiput(909.34,586.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(912.34,572){\rule{0.800pt}{2.168pt}}
\multiput(911.34,576.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(914.34,562){\rule{0.800pt}{2.409pt}}
\multiput(913.34,567.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(916.34,552){\rule{0.800pt}{2.409pt}}
\multiput(915.34,557.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(918.34,543){\rule{0.800pt}{2.168pt}}
\multiput(917.34,547.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(919.84,533){\rule{0.800pt}{2.409pt}}
\multiput(919.34,538.00)(1.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(921.34,524){\rule{0.800pt}{2.168pt}}
\multiput(920.34,528.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(923.34,514){\rule{0.800pt}{2.409pt}}
\multiput(922.34,519.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(925.34,505){\rule{0.800pt}{2.168pt}}
\multiput(924.34,509.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(927.34,496){\rule{0.800pt}{2.168pt}}
\multiput(926.34,500.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(929.34,487){\rule{0.800pt}{2.168pt}}
\multiput(928.34,491.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(931.34,478){\rule{0.800pt}{2.168pt}}
\multiput(930.34,482.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(933.34,469){\rule{0.800pt}{2.168pt}}
\multiput(932.34,473.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(935.34,460){\rule{0.800pt}{2.168pt}}
\multiput(934.34,464.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(937.34,451){\rule{0.800pt}{2.168pt}}
\multiput(936.34,455.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(939.34,443){\rule{0.800pt}{1.927pt}}
\multiput(938.34,447.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(941.34,435){\rule{0.800pt}{1.927pt}}
\multiput(940.34,439.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(943.34,426){\rule{0.800pt}{2.168pt}}
\multiput(942.34,430.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(945.34,418){\rule{0.800pt}{1.927pt}}
\multiput(944.34,422.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(947.34,410){\rule{0.800pt}{1.927pt}}
\multiput(946.34,414.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(949.34,402){\rule{0.800pt}{1.927pt}}
\multiput(948.34,406.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(951.34,394){\rule{0.800pt}{1.927pt}}
\multiput(950.34,398.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(953.34,387){\rule{0.800pt}{1.686pt}}
\multiput(952.34,390.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(955.34,379){\rule{0.800pt}{1.927pt}}
\multiput(954.34,383.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(957.34,372){\rule{0.800pt}{1.686pt}}
\multiput(956.34,375.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(959.34,364){\rule{0.800pt}{1.927pt}}
\multiput(958.34,368.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(961.34,357){\rule{0.800pt}{1.686pt}}
\multiput(960.34,360.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(963.34,350){\rule{0.800pt}{1.686pt}}
\multiput(962.34,353.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(965.34,343){\rule{0.800pt}{1.686pt}}
\multiput(964.34,346.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(967.34,337){\rule{0.800pt}{1.445pt}}
\multiput(966.34,340.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(969.34,330){\rule{0.800pt}{1.686pt}}
\multiput(968.34,333.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(971.34,324){\rule{0.800pt}{1.445pt}}
\multiput(970.34,327.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(973.34,317){\rule{0.800pt}{1.686pt}}
\multiput(972.34,320.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(975.34,311){\rule{0.800pt}{1.445pt}}
\multiput(974.34,314.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(977.34,305){\rule{0.800pt}{1.445pt}}
\multiput(976.34,308.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(979.34,299){\rule{0.800pt}{1.445pt}}
\multiput(978.34,302.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(981.34,294){\rule{0.800pt}{1.204pt}}
\multiput(980.34,296.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(983.34,288){\rule{0.800pt}{1.445pt}}
\multiput(982.34,291.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(985.34,282){\rule{0.800pt}{1.445pt}}
\multiput(984.34,285.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(987.34,277){\rule{0.800pt}{1.204pt}}
\multiput(986.34,279.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(989.34,272){\rule{0.800pt}{1.204pt}}
\multiput(988.34,274.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(990.84,267){\rule{0.800pt}{1.204pt}}
\multiput(990.34,269.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(992.34,262){\rule{0.800pt}{1.204pt}}
\multiput(991.34,264.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(994.34,257){\rule{0.800pt}{1.204pt}}
\multiput(993.34,259.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(996.34,252){\rule{0.800pt}{1.204pt}}
\multiput(995.34,254.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(998.34,248){\rule{0.800pt}{0.964pt}}
\multiput(997.34,250.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1000.34,243){\rule{0.800pt}{1.204pt}}
\multiput(999.34,245.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1002.34,239){\rule{0.800pt}{0.964pt}}
\multiput(1001.34,241.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1004.34,235){\rule{0.800pt}{0.964pt}}
\multiput(1003.34,237.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1006.34,231){\rule{0.800pt}{0.964pt}}
\multiput(1005.34,233.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1008.34,227){\rule{0.800pt}{0.964pt}}
\multiput(1007.34,229.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1010.34,223){\rule{0.800pt}{0.964pt}}
\multiput(1009.34,225.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1012.34,219){\rule{0.800pt}{0.964pt}}
\multiput(1011.34,221.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1014.34,215){\rule{0.800pt}{0.964pt}}
\multiput(1013.34,217.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1016.34,212){\rule{0.800pt}{0.723pt}}
\multiput(1015.34,213.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1018.34,208){\rule{0.800pt}{0.964pt}}
\multiput(1017.34,210.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1020.34,205){\rule{0.800pt}{0.723pt}}
\multiput(1019.34,206.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1022.34,202){\rule{0.800pt}{0.723pt}}
\multiput(1021.34,203.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1024.34,199){\rule{0.800pt}{0.723pt}}
\multiput(1023.34,200.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1026.34,196){\rule{0.800pt}{0.723pt}}
\multiput(1025.34,197.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1028.34,193){\rule{0.800pt}{0.723pt}}
\multiput(1027.34,194.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1030.34,190){\rule{0.800pt}{0.723pt}}
\multiput(1029.34,191.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1032.34,187){\rule{0.800pt}{0.723pt}}
\multiput(1031.34,188.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1035,184.34){\rule{0.482pt}{0.800pt}}
\multiput(1035.00,185.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1036.34,182){\rule{0.800pt}{0.723pt}}
\multiput(1035.34,183.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1039,179.34){\rule{0.482pt}{0.800pt}}
\multiput(1039.00,180.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1040.34,177){\rule{0.800pt}{0.723pt}}
\multiput(1039.34,178.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1043,174.34){\rule{0.482pt}{0.800pt}}
\multiput(1043.00,175.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1045,172.34){\rule{0.482pt}{0.800pt}}
\multiput(1045.00,173.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1047,170.34){\rule{0.482pt}{0.800pt}}
\multiput(1047.00,171.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1049,168.34){\rule{0.482pt}{0.800pt}}
\multiput(1049.00,169.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1051,166.34){\rule{0.482pt}{0.800pt}}
\multiput(1051.00,167.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1053,164.34){\rule{0.482pt}{0.800pt}}
\multiput(1053.00,165.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1055,162.34){\rule{0.482pt}{0.800pt}}
\multiput(1055.00,163.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1057,160.34){\rule{0.482pt}{0.800pt}}
\multiput(1057.00,161.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1059,158.84){\rule{0.482pt}{0.800pt}}
\multiput(1059.00,159.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1061,157.34){\rule{0.482pt}{0.800pt}}
\multiput(1061.00,158.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1063,155.34){\rule{0.482pt}{0.800pt}}
\multiput(1063.00,156.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1065,153.84){\rule{0.241pt}{0.800pt}}
\multiput(1065.00,154.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1066,152.34){\rule{0.482pt}{0.800pt}}
\multiput(1066.00,153.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1068,150.84){\rule{0.482pt}{0.800pt}}
\multiput(1068.00,151.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1070,149.84){\rule{0.482pt}{0.800pt}}
\multiput(1070.00,150.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1072,148.34){\rule{0.482pt}{0.800pt}}
\multiput(1072.00,149.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1074,146.84){\rule{0.482pt}{0.800pt}}
\multiput(1074.00,147.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1076,145.84){\rule{0.482pt}{0.800pt}}
\multiput(1076.00,146.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1078,144.84){\rule{0.482pt}{0.800pt}}
\multiput(1078.00,145.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1080,143.84){\rule{0.482pt}{0.800pt}}
\multiput(1080.00,144.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1082,142.84){\rule{0.482pt}{0.800pt}}
\multiput(1082.00,143.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1084,141.84){\rule{0.482pt}{0.800pt}}
\multiput(1084.00,142.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1086,140.84){\rule{0.482pt}{0.800pt}}
\multiput(1086.00,141.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1088,139.84){\rule{0.482pt}{0.800pt}}
\multiput(1088.00,140.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1090,138.84){\rule{0.482pt}{0.800pt}}
\multiput(1090.00,139.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1092,137.84){\rule{0.482pt}{0.800pt}}
\multiput(1092.00,138.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1094,136.84){\rule{0.482pt}{0.800pt}}
\multiput(1094.00,137.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(802.0,985.0){\usebox{\plotpoint}}
\put(1098,135.84){\rule{0.482pt}{0.800pt}}
\multiput(1098.00,136.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1100,134.84){\rule{0.482pt}{0.800pt}}
\multiput(1100.00,135.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1096.0,138.0){\usebox{\plotpoint}}
\put(1104,133.84){\rule{0.482pt}{0.800pt}}
\multiput(1104.00,134.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1106,132.84){\rule{0.482pt}{0.800pt}}
\multiput(1106.00,133.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1102.0,136.0){\usebox{\plotpoint}}
\put(1110,131.84){\rule{0.482pt}{0.800pt}}
\multiput(1110.00,132.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1108.0,134.0){\usebox{\plotpoint}}
\put(1114,130.84){\rule{0.482pt}{0.800pt}}
\multiput(1114.00,131.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1112.0,133.0){\usebox{\plotpoint}}
\put(1118,129.84){\rule{0.482pt}{0.800pt}}
\multiput(1118.00,130.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1116.0,132.0){\usebox{\plotpoint}}
\put(1122,128.84){\rule{0.482pt}{0.800pt}}
\multiput(1122.00,129.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1120.0,131.0){\usebox{\plotpoint}}
\put(1128,127.84){\rule{0.482pt}{0.800pt}}
\multiput(1128.00,128.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1124.0,130.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1134,126.84){\rule{0.482pt}{0.800pt}}
\multiput(1134.00,127.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1130.0,129.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1139,125.84){\rule{0.482pt}{0.800pt}}
\multiput(1139.00,126.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1136.0,128.0){\usebox{\plotpoint}}
\put(1149,124.84){\rule{0.482pt}{0.800pt}}
\multiput(1149.00,125.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1141.0,127.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(1159,123.84){\rule{0.482pt}{0.800pt}}
\multiput(1159.00,124.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1151.0,126.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(1177,122.84){\rule{0.482pt}{0.800pt}}
\multiput(1177.00,123.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1161.0,125.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(1208,121.84){\rule{0.482pt}{0.800pt}}
\multiput(1208.00,122.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1179.0,124.0){\rule[-0.400pt]{6.986pt}{0.800pt}}
\put(1210.0,123.0){\rule[-0.400pt]{30.112pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1579,797){\makebox(0,0)[r]{$A = 20$}}
\multiput(1599,797)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1699,797){\usebox{\plotpoint}}
\put(161,123){\usebox{\plotpoint}}
\put(161.00,123.00){\usebox{\plotpoint}}
\put(181.76,123.00){\usebox{\plotpoint}}
\put(202.51,123.00){\usebox{\plotpoint}}
\put(223.27,123.00){\usebox{\plotpoint}}
\put(244.02,123.00){\usebox{\plotpoint}}
\put(264.78,123.00){\usebox{\plotpoint}}
\put(285.53,123.00){\usebox{\plotpoint}}
\put(306.29,123.00){\usebox{\plotpoint}}
\put(327.04,123.00){\usebox{\plotpoint}}
\put(347.80,123.00){\usebox{\plotpoint}}
\put(368.55,123.00){\usebox{\plotpoint}}
\put(389.31,123.00){\usebox{\plotpoint}}
\put(410.07,123.00){\usebox{\plotpoint}}
\put(430.82,123.00){\usebox{\plotpoint}}
\put(451.58,123.00){\usebox{\plotpoint}}
\put(472.33,123.00){\usebox{\plotpoint}}
\put(493.09,123.00){\usebox{\plotpoint}}
\put(513.84,123.00){\usebox{\plotpoint}}
\put(534.60,123.00){\usebox{\plotpoint}}
\put(555.35,123.00){\usebox{\plotpoint}}
\put(575.87,124.00){\usebox{\plotpoint}}
\put(596.39,125.00){\usebox{\plotpoint}}
\put(616.50,127.75){\usebox{\plotpoint}}
\put(635.85,132.93){\usebox{\plotpoint}}
\put(654.63,141.32){\usebox{\plotpoint}}
\put(671.08,153.54){\usebox{\plotpoint}}
\put(685.09,168.64){\usebox{\plotpoint}}
\put(696.84,185.68){\usebox{\plotpoint}}
\put(706.49,203.94){\usebox{\plotpoint}}
\put(714.60,223.00){\usebox{\plotpoint}}
\put(722.40,242.20){\usebox{\plotpoint}}
\put(729.31,261.77){\usebox{\plotpoint}}
\put(735.82,281.46){\usebox{\plotpoint}}
\put(741.68,301.37){\usebox{\plotpoint}}
\put(747.33,321.34){\usebox{\plotpoint}}
\put(752.55,341.43){\usebox{\plotpoint}}
\put(757.40,361.60){\usebox{\plotpoint}}
\put(762.20,381.80){\usebox{\plotpoint}}
\put(766.79,402.04){\usebox{\plotpoint}}
\put(771.08,422.34){\usebox{\plotpoint}}
\put(775.33,442.66){\usebox{\plotpoint}}
\put(778.43,463.15){\usebox{\plotpoint}}
\put(782.50,483.51){\usebox{\plotpoint}}
\put(786.52,503.87){\usebox{\plotpoint}}
\put(790.41,524.26){\usebox{\plotpoint}}
\put(794.13,544.67){\usebox{\plotpoint}}
\put(798.01,565.06){\usebox{\plotpoint}}
\put(801.72,585.48){\usebox{\plotpoint}}
\put(805.44,605.90){\usebox{\plotpoint}}
\put(809.15,626.32){\usebox{\plotpoint}}
\put(812.86,646.75){\usebox{\plotpoint}}
\put(816.58,667.17){\usebox{\plotpoint}}
\put(820.29,687.59){\usebox{\plotpoint}}
\put(824.00,708.01){\usebox{\plotpoint}}
\put(827.88,728.40){\usebox{\plotpoint}}
\put(831.76,748.79){\usebox{\plotpoint}}
\put(835.63,769.17){\usebox{\plotpoint}}
\put(839.71,789.53){\usebox{\plotpoint}}
\put(843.78,809.88){\usebox{\plotpoint}}
\put(848.04,830.19){\usebox{\plotpoint}}
\put(851.65,850.60){\usebox{\plotpoint}}
\put(856.45,870.79){\usebox{\plotpoint}}
\put(861.48,890.92){\usebox{\plotpoint}}
\put(866.98,910.93){\usebox{\plotpoint}}
\put(873.24,930.72){\usebox{\plotpoint}}
\put(880.29,950.23){\usebox{\plotpoint}}
\put(889.41,968.82){\usebox{\plotpoint}}
\put(902.87,983.94){\usebox{\plotpoint}}
\put(921.01,979.99){\usebox{\plotpoint}}
\put(931.84,962.32){\usebox{\plotpoint}}
\put(940.21,943.36){\usebox{\plotpoint}}
\put(947.07,923.78){\usebox{\plotpoint}}
\put(953.16,903.94){\usebox{\plotpoint}}
\put(958.76,883.95){\usebox{\plotpoint}}
\put(963.80,863.82){\usebox{\plotpoint}}
\put(968.74,843.66){\usebox{\plotpoint}}
\put(973.46,823.45){\usebox{\plotpoint}}
\put(977.96,803.19){\usebox{\plotpoint}}
\put(982.25,782.88){\usebox{\plotpoint}}
\put(986.54,762.58){\usebox{\plotpoint}}
\put(990.75,742.25){\usebox{\plotpoint}}
\put(993.85,721.76){\usebox{\plotpoint}}
\put(997.92,701.40){\usebox{\plotpoint}}
\put(1001.99,681.05){\usebox{\plotpoint}}
\put(1006.06,660.70){\usebox{\plotpoint}}
\put(1010.13,640.35){\usebox{\plotpoint}}
\put(1014.20,619.99){\usebox{\plotpoint}}
\put(1018.27,599.64){\usebox{\plotpoint}}
\put(1022.34,579.29){\usebox{\plotpoint}}
\put(1026.56,558.97){\usebox{\plotpoint}}
\put(1030.68,538.62){\usebox{\plotpoint}}
\put(1034.94,518.31){\usebox{\plotpoint}}
\put(1039.39,498.04){\usebox{\plotpoint}}
\put(1043.72,477.74){\usebox{\plotpoint}}
\put(1048.37,457.52){\usebox{\plotpoint}}
\put(1052.94,437.27){\usebox{\plotpoint}}
\put(1057.97,417.13){\usebox{\plotpoint}}
\put(1063.00,397.00){\usebox{\plotpoint}}
\put(1067.22,376.72){\usebox{\plotpoint}}
\put(1072.66,356.69){\usebox{\plotpoint}}
\put(1078.42,336.75){\usebox{\plotpoint}}
\put(1084.59,316.94){\usebox{\plotpoint}}
\put(1090.94,297.19){\usebox{\plotpoint}}
\put(1098.10,277.71){\usebox{\plotpoint}}
\put(1105.47,258.32){\usebox{\plotpoint}}
\put(1113.83,239.34){\usebox{\plotpoint}}
\put(1123.11,220.78){\usebox{\plotpoint}}
\put(1133.45,202.83){\usebox{\plotpoint}}
\put(1144.21,185.19){\usebox{\plotpoint}}
\put(1157.57,169.43){\usebox{\plotpoint}}
\put(1173.08,155.92){\usebox{\plotpoint}}
\put(1190.08,144.46){\usebox{\plotpoint}}
\put(1208.66,136.00){\usebox{\plotpoint}}
\put(1228.21,130.90){\usebox{\plotpoint}}
\put(1248.05,127.00){\usebox{\plotpoint}}
\put(1268.33,125.00){\usebox{\plotpoint}}
\put(1288.85,124.00){\usebox{\plotpoint}}
\put(1309.60,124.00){\usebox{\plotpoint}}
\put(1330.12,123.00){\usebox{\plotpoint}}
\put(1350.88,123.00){\usebox{\plotpoint}}
\put(1371.63,123.00){\usebox{\plotpoint}}
\put(1392.39,123.00){\usebox{\plotpoint}}
\put(1413.15,123.00){\usebox{\plotpoint}}
\put(1433.90,123.00){\usebox{\plotpoint}}
\put(1447,123){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(1579,736){\makebox(0,0)[r]{$A = 25$}}
\put(1599.0,736.0){\rule[-0.600pt]{24.090pt}{1.200pt}}
\put(161,123){\usebox{\plotpoint}}
\put(161,123){\usebox{\plotpoint}}
\put(658,121.01){\rule{0.482pt}{1.200pt}}
\multiput(658.00,120.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(161.0,123.0){\rule[-0.600pt]{119.727pt}{1.200pt}}
\put(684,122.01){\rule{0.482pt}{1.200pt}}
\multiput(684.00,121.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(660.0,124.0){\rule[-0.600pt]{5.782pt}{1.200pt}}
\put(696,123.01){\rule{0.482pt}{1.200pt}}
\multiput(696.00,122.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(686.0,125.0){\rule[-0.600pt]{2.409pt}{1.200pt}}
\put(704,124.01){\rule{0.482pt}{1.200pt}}
\multiput(704.00,123.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(698.0,126.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(709,125.01){\rule{0.482pt}{1.200pt}}
\multiput(709.00,124.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(706.0,127.0){\usebox{\plotpoint}}
\put(715,126.01){\rule{0.482pt}{1.200pt}}
\multiput(715.00,125.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(711.0,128.0){\usebox{\plotpoint}}
\put(719,127.01){\rule{0.482pt}{1.200pt}}
\multiput(719.00,126.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(717.0,129.0){\usebox{\plotpoint}}
\put(723,128.01){\rule{0.482pt}{1.200pt}}
\multiput(723.00,127.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(721.0,130.0){\usebox{\plotpoint}}
\put(727,129.01){\rule{0.482pt}{1.200pt}}
\multiput(727.00,128.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(729,130.01){\rule{0.482pt}{1.200pt}}
\multiput(729.00,129.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(725.0,131.0){\usebox{\plotpoint}}
\put(733,131.01){\rule{0.482pt}{1.200pt}}
\multiput(733.00,130.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(735,132.01){\rule{0.482pt}{1.200pt}}
\multiput(735.00,131.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(737,133.01){\rule{0.482pt}{1.200pt}}
\multiput(737.00,132.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(739,134.01){\rule{0.482pt}{1.200pt}}
\multiput(739.00,133.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(741,135.01){\rule{0.482pt}{1.200pt}}
\multiput(741.00,134.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(743,136.01){\rule{0.482pt}{1.200pt}}
\multiput(743.00,135.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(745,137.01){\rule{0.482pt}{1.200pt}}
\multiput(745.00,136.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(747,138.01){\rule{0.482pt}{1.200pt}}
\multiput(747.00,137.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(749,139.01){\rule{0.482pt}{1.200pt}}
\multiput(749.00,138.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(751,140.01){\rule{0.482pt}{1.200pt}}
\multiput(751.00,139.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(753,141.51){\rule{0.482pt}{1.200pt}}
\multiput(753.00,140.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(755,143.01){\rule{0.482pt}{1.200pt}}
\multiput(755.00,142.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(757,144.51){\rule{0.482pt}{1.200pt}}
\multiput(757.00,143.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(759,146.01){\rule{0.482pt}{1.200pt}}
\multiput(759.00,145.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(761,147.51){\rule{0.482pt}{1.200pt}}
\multiput(761.00,146.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(763,149.01){\rule{0.482pt}{1.200pt}}
\multiput(763.00,148.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(765,150.51){\rule{0.482pt}{1.200pt}}
\multiput(765.00,149.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(767,152.51){\rule{0.482pt}{1.200pt}}
\multiput(767.00,151.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(769,154.51){\rule{0.482pt}{1.200pt}}
\multiput(769.00,153.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(771,156.51){\rule{0.482pt}{1.200pt}}
\multiput(771.00,155.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(773,158.51){\rule{0.482pt}{1.200pt}}
\multiput(773.00,157.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(775,160.51){\rule{0.482pt}{1.200pt}}
\multiput(775.00,159.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(775.01,164){\rule{1.200pt}{0.723pt}}
\multiput(774.51,164.00)(1.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(778,165.51){\rule{0.482pt}{1.200pt}}
\multiput(778.00,164.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(778.51,169){\rule{1.200pt}{0.723pt}}
\multiput(777.51,169.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(780.51,172){\rule{1.200pt}{0.723pt}}
\multiput(779.51,172.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(784,173.51){\rule{0.482pt}{1.200pt}}
\multiput(784.00,172.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(784.51,177){\rule{1.200pt}{0.723pt}}
\multiput(783.51,177.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(786.51,180){\rule{1.200pt}{0.723pt}}
\multiput(785.51,180.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(788.51,183){\rule{1.200pt}{0.964pt}}
\multiput(787.51,183.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(790.51,187){\rule{1.200pt}{0.723pt}}
\multiput(789.51,187.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(792.51,190){\rule{1.200pt}{0.723pt}}
\multiput(791.51,190.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(794.51,193){\rule{1.200pt}{0.964pt}}
\multiput(793.51,193.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(796.51,197){\rule{1.200pt}{0.964pt}}
\multiput(795.51,197.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(798.51,201){\rule{1.200pt}{0.964pt}}
\multiput(797.51,201.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(800.51,205){\rule{1.200pt}{0.964pt}}
\multiput(799.51,205.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(802.51,209){\rule{1.200pt}{0.964pt}}
\multiput(801.51,209.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(804.51,213){\rule{1.200pt}{0.964pt}}
\multiput(803.51,213.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(806.51,217){\rule{1.200pt}{1.204pt}}
\multiput(805.51,217.00)(2.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(808.51,222){\rule{1.200pt}{0.964pt}}
\multiput(807.51,222.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(810.51,226){\rule{1.200pt}{1.204pt}}
\multiput(809.51,226.00)(2.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(812.51,231){\rule{1.200pt}{1.204pt}}
\multiput(811.51,231.00)(2.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(814.51,236){\rule{1.200pt}{1.204pt}}
\multiput(813.51,236.00)(2.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(816.51,241){\rule{1.200pt}{1.204pt}}
\multiput(815.51,241.00)(2.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(818.51,246){\rule{1.200pt}{1.445pt}}
\multiput(817.51,246.00)(2.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(820.51,252){\rule{1.200pt}{1.204pt}}
\multiput(819.51,252.00)(2.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(822.51,257){\rule{1.200pt}{1.445pt}}
\multiput(821.51,257.00)(2.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(824.51,263){\rule{1.200pt}{1.445pt}}
\multiput(823.51,263.00)(2.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(826.51,269){\rule{1.200pt}{1.445pt}}
\multiput(825.51,269.00)(2.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(828.51,275){\rule{1.200pt}{1.445pt}}
\multiput(827.51,275.00)(2.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(830.51,281){\rule{1.200pt}{1.686pt}}
\multiput(829.51,281.00)(2.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(832.51,288){\rule{1.200pt}{1.686pt}}
\multiput(831.51,288.00)(2.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(834.51,295){\rule{1.200pt}{1.445pt}}
\multiput(833.51,295.00)(2.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(836.51,301){\rule{1.200pt}{1.686pt}}
\multiput(835.51,301.00)(2.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(838.51,308){\rule{1.200pt}{1.927pt}}
\multiput(837.51,308.00)(2.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\put(840.51,316){\rule{1.200pt}{1.686pt}}
\multiput(839.51,316.00)(2.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(842.51,323){\rule{1.200pt}{1.686pt}}
\multiput(841.51,323.00)(2.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(844.51,330){\rule{1.200pt}{1.927pt}}
\multiput(843.51,330.00)(2.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\put(846.51,338){\rule{1.200pt}{1.927pt}}
\multiput(845.51,338.00)(2.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\put(848.01,346){\rule{1.200pt}{1.927pt}}
\multiput(847.51,346.00)(1.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\put(849.51,354){\rule{1.200pt}{1.927pt}}
\multiput(848.51,354.00)(2.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\put(851.51,362){\rule{1.200pt}{1.927pt}}
\multiput(850.51,362.00)(2.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\put(853.51,370){\rule{1.200pt}{2.168pt}}
\multiput(852.51,370.00)(2.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(855.51,379){\rule{1.200pt}{2.168pt}}
\multiput(854.51,379.00)(2.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(857.51,388){\rule{1.200pt}{2.168pt}}
\multiput(856.51,388.00)(2.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(859.51,397){\rule{1.200pt}{1.927pt}}
\multiput(858.51,397.00)(2.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\put(861.51,405){\rule{1.200pt}{2.409pt}}
\multiput(860.51,405.00)(2.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(863.51,415){\rule{1.200pt}{2.168pt}}
\multiput(862.51,415.00)(2.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(865.51,424){\rule{1.200pt}{2.168pt}}
\multiput(864.51,424.00)(2.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(867.51,433){\rule{1.200pt}{2.409pt}}
\multiput(866.51,433.00)(2.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(869.51,443){\rule{1.200pt}{2.409pt}}
\multiput(868.51,443.00)(2.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(871.51,453){\rule{1.200pt}{2.168pt}}
\multiput(870.51,453.00)(2.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(873.51,462){\rule{1.200pt}{2.409pt}}
\multiput(872.51,462.00)(2.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(875.51,472){\rule{1.200pt}{2.409pt}}
\multiput(874.51,472.00)(2.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(877.51,482){\rule{1.200pt}{2.650pt}}
\multiput(876.51,482.00)(2.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(879.51,493){\rule{1.200pt}{2.409pt}}
\multiput(878.51,493.00)(2.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(881.51,503){\rule{1.200pt}{2.409pt}}
\multiput(880.51,503.00)(2.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(883.51,513){\rule{1.200pt}{2.650pt}}
\multiput(882.51,513.00)(2.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(885.51,524){\rule{1.200pt}{2.409pt}}
\multiput(884.51,524.00)(2.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(887.51,534){\rule{1.200pt}{2.650pt}}
\multiput(886.51,534.00)(2.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(889.51,545){\rule{1.200pt}{2.650pt}}
\multiput(888.51,545.00)(2.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(891.51,556){\rule{1.200pt}{2.650pt}}
\multiput(890.51,556.00)(2.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(893.51,567){\rule{1.200pt}{2.409pt}}
\multiput(892.51,567.00)(2.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(895.51,577){\rule{1.200pt}{2.650pt}}
\multiput(894.51,577.00)(2.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(897.51,588){\rule{1.200pt}{2.650pt}}
\multiput(896.51,588.00)(2.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(899.51,599){\rule{1.200pt}{2.650pt}}
\multiput(898.51,599.00)(2.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(901.51,610){\rule{1.200pt}{2.650pt}}
\multiput(900.51,610.00)(2.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(903.51,621){\rule{1.200pt}{2.650pt}}
\multiput(902.51,621.00)(2.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(905.51,632){\rule{1.200pt}{2.650pt}}
\multiput(904.51,632.00)(2.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(907.51,643){\rule{1.200pt}{2.650pt}}
\multiput(906.51,643.00)(2.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(909.51,654){\rule{1.200pt}{2.650pt}}
\multiput(908.51,654.00)(2.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(911.51,665){\rule{1.200pt}{2.650pt}}
\multiput(910.51,665.00)(2.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(913.51,676){\rule{1.200pt}{2.650pt}}
\multiput(912.51,676.00)(2.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(915.51,687){\rule{1.200pt}{2.650pt}}
\multiput(914.51,687.00)(2.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(917.51,698){\rule{1.200pt}{2.409pt}}
\multiput(916.51,698.00)(2.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(919.01,708){\rule{1.200pt}{2.650pt}}
\multiput(918.51,708.00)(1.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(920.51,719){\rule{1.200pt}{2.650pt}}
\multiput(919.51,719.00)(2.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(922.51,730){\rule{1.200pt}{2.409pt}}
\multiput(921.51,730.00)(2.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(924.51,740){\rule{1.200pt}{2.650pt}}
\multiput(923.51,740.00)(2.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(926.51,751){\rule{1.200pt}{2.409pt}}
\multiput(925.51,751.00)(2.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(928.51,761){\rule{1.200pt}{2.409pt}}
\multiput(927.51,761.00)(2.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(930.51,771){\rule{1.200pt}{2.650pt}}
\multiput(929.51,771.00)(2.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(932.51,782){\rule{1.200pt}{2.409pt}}
\multiput(931.51,782.00)(2.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(934.51,792){\rule{1.200pt}{2.168pt}}
\multiput(933.51,792.00)(2.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(936.51,801){\rule{1.200pt}{2.409pt}}
\multiput(935.51,801.00)(2.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(938.51,811){\rule{1.200pt}{2.168pt}}
\multiput(937.51,811.00)(2.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(940.51,820){\rule{1.200pt}{2.409pt}}
\multiput(939.51,820.00)(2.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(942.51,830){\rule{1.200pt}{2.168pt}}
\multiput(941.51,830.00)(2.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(944.51,839){\rule{1.200pt}{2.168pt}}
\multiput(943.51,839.00)(2.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(946.51,848){\rule{1.200pt}{2.168pt}}
\multiput(945.51,848.00)(2.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(948.51,857){\rule{1.200pt}{1.927pt}}
\multiput(947.51,857.00)(2.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\put(950.51,865){\rule{1.200pt}{1.927pt}}
\multiput(949.51,865.00)(2.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\put(952.51,873){\rule{1.200pt}{1.927pt}}
\multiput(951.51,873.00)(2.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\put(954.51,881){\rule{1.200pt}{1.927pt}}
\multiput(953.51,881.00)(2.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\put(956.51,889){\rule{1.200pt}{1.927pt}}
\multiput(955.51,889.00)(2.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\put(958.51,897){\rule{1.200pt}{1.686pt}}
\multiput(957.51,897.00)(2.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(960.51,904){\rule{1.200pt}{1.686pt}}
\multiput(959.51,904.00)(2.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(962.51,911){\rule{1.200pt}{1.686pt}}
\multiput(961.51,911.00)(2.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(964.51,918){\rule{1.200pt}{1.445pt}}
\multiput(963.51,918.00)(2.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(966.51,924){\rule{1.200pt}{1.445pt}}
\multiput(965.51,924.00)(2.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(968.51,930){\rule{1.200pt}{1.445pt}}
\multiput(967.51,930.00)(2.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(970.51,936){\rule{1.200pt}{1.445pt}}
\multiput(969.51,936.00)(2.000,3.000){2}{\rule{1.200pt}{0.723pt}}
\put(972.51,942){\rule{1.200pt}{1.204pt}}
\multiput(971.51,942.00)(2.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(974.51,947){\rule{1.200pt}{1.204pt}}
\multiput(973.51,947.00)(2.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(976.51,952){\rule{1.200pt}{1.204pt}}
\multiput(975.51,952.00)(2.000,2.500){2}{\rule{1.200pt}{0.602pt}}
\put(978.51,957){\rule{1.200pt}{0.964pt}}
\multiput(977.51,957.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(980.51,961){\rule{1.200pt}{0.964pt}}
\multiput(979.51,961.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(982.51,965){\rule{1.200pt}{0.964pt}}
\multiput(981.51,965.00)(2.000,2.000){2}{\rule{1.200pt}{0.482pt}}
\put(984.51,969){\rule{1.200pt}{0.723pt}}
\multiput(983.51,969.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(986.51,972){\rule{1.200pt}{0.723pt}}
\multiput(985.51,972.00)(2.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(990,973.51){\rule{0.482pt}{1.200pt}}
\multiput(990.00,972.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(990.01,977){\rule{1.200pt}{0.723pt}}
\multiput(989.51,977.00)(1.000,1.500){2}{\rule{1.200pt}{0.361pt}}
\put(993,978.51){\rule{0.482pt}{1.200pt}}
\multiput(993.00,977.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(995,980.01){\rule{0.482pt}{1.200pt}}
\multiput(995.00,979.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(997,981.51){\rule{0.482pt}{1.200pt}}
\multiput(997.00,980.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(731.0,133.0){\usebox{\plotpoint}}
\put(1001,983.01){\rule{0.482pt}{1.200pt}}
\multiput(1001.00,982.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(999.0,985.0){\usebox{\plotpoint}}
\put(1009,983.01){\rule{0.482pt}{1.200pt}}
\multiput(1009.00,983.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1011,982.01){\rule{0.482pt}{1.200pt}}
\multiput(1011.00,982.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1013,980.51){\rule{0.482pt}{1.200pt}}
\multiput(1013.00,981.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1015,978.51){\rule{0.482pt}{1.200pt}}
\multiput(1015.00,979.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1017,976.51){\rule{0.482pt}{1.200pt}}
\multiput(1017.00,977.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1017.51,975){\rule{1.200pt}{0.723pt}}
\multiput(1016.51,976.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1021,971.51){\rule{0.482pt}{1.200pt}}
\multiput(1021.00,972.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1021.51,969){\rule{1.200pt}{0.964pt}}
\multiput(1020.51,971.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1023.51,966){\rule{1.200pt}{0.723pt}}
\multiput(1022.51,967.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1025.51,962){\rule{1.200pt}{0.964pt}}
\multiput(1024.51,964.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1027.51,958){\rule{1.200pt}{0.964pt}}
\multiput(1026.51,960.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1029.51,954){\rule{1.200pt}{0.964pt}}
\multiput(1028.51,956.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1031.51,949){\rule{1.200pt}{1.204pt}}
\multiput(1030.51,951.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1033.51,944){\rule{1.200pt}{1.204pt}}
\multiput(1032.51,946.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1035.51,938){\rule{1.200pt}{1.445pt}}
\multiput(1034.51,941.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1037.51,933){\rule{1.200pt}{1.204pt}}
\multiput(1036.51,935.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1039.51,927){\rule{1.200pt}{1.445pt}}
\multiput(1038.51,930.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1041.51,921){\rule{1.200pt}{1.445pt}}
\multiput(1040.51,924.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1043.51,914){\rule{1.200pt}{1.686pt}}
\multiput(1042.51,917.50)(2.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(1045.51,908){\rule{1.200pt}{1.445pt}}
\multiput(1044.51,911.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1047.51,901){\rule{1.200pt}{1.686pt}}
\multiput(1046.51,904.50)(2.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(1049.51,894){\rule{1.200pt}{1.686pt}}
\multiput(1048.51,897.50)(2.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(1051.51,887){\rule{1.200pt}{1.686pt}}
\multiput(1050.51,890.50)(2.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(1053.51,879){\rule{1.200pt}{1.927pt}}
\multiput(1052.51,883.00)(2.000,-4.000){2}{\rule{1.200pt}{0.964pt}}
\put(1055.51,871){\rule{1.200pt}{1.927pt}}
\multiput(1054.51,875.00)(2.000,-4.000){2}{\rule{1.200pt}{0.964pt}}
\put(1057.51,863){\rule{1.200pt}{1.927pt}}
\multiput(1056.51,867.00)(2.000,-4.000){2}{\rule{1.200pt}{0.964pt}}
\put(1059.51,855){\rule{1.200pt}{1.927pt}}
\multiput(1058.51,859.00)(2.000,-4.000){2}{\rule{1.200pt}{0.964pt}}
\put(1061.51,847){\rule{1.200pt}{1.927pt}}
\multiput(1060.51,851.00)(2.000,-4.000){2}{\rule{1.200pt}{0.964pt}}
\put(1063.01,838){\rule{1.200pt}{2.168pt}}
\multiput(1062.51,842.50)(1.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1064.51,829){\rule{1.200pt}{2.168pt}}
\multiput(1063.51,833.50)(2.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1066.51,821){\rule{1.200pt}{1.927pt}}
\multiput(1065.51,825.00)(2.000,-4.000){2}{\rule{1.200pt}{0.964pt}}
\put(1068.51,812){\rule{1.200pt}{2.168pt}}
\multiput(1067.51,816.50)(2.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1070.51,802){\rule{1.200pt}{2.409pt}}
\multiput(1069.51,807.00)(2.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1072.51,793){\rule{1.200pt}{2.168pt}}
\multiput(1071.51,797.50)(2.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1074.51,784){\rule{1.200pt}{2.168pt}}
\multiput(1073.51,788.50)(2.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1076.51,774){\rule{1.200pt}{2.409pt}}
\multiput(1075.51,779.00)(2.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1078.51,765){\rule{1.200pt}{2.168pt}}
\multiput(1077.51,769.50)(2.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1080.51,755){\rule{1.200pt}{2.409pt}}
\multiput(1079.51,760.00)(2.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1082.51,745){\rule{1.200pt}{2.409pt}}
\multiput(1081.51,750.00)(2.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1084.51,735){\rule{1.200pt}{2.409pt}}
\multiput(1083.51,740.00)(2.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1086.51,726){\rule{1.200pt}{2.168pt}}
\multiput(1085.51,730.50)(2.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1088.51,716){\rule{1.200pt}{2.409pt}}
\multiput(1087.51,721.00)(2.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1090.51,706){\rule{1.200pt}{2.409pt}}
\multiput(1089.51,711.00)(2.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1092.51,696){\rule{1.200pt}{2.409pt}}
\multiput(1091.51,701.00)(2.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1094.51,685){\rule{1.200pt}{2.650pt}}
\multiput(1093.51,690.50)(2.000,-5.500){2}{\rule{1.200pt}{1.325pt}}
\put(1096.51,675){\rule{1.200pt}{2.409pt}}
\multiput(1095.51,680.00)(2.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1098.51,665){\rule{1.200pt}{2.409pt}}
\multiput(1097.51,670.00)(2.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1100.51,655){\rule{1.200pt}{2.409pt}}
\multiput(1099.51,660.00)(2.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1102.51,645){\rule{1.200pt}{2.409pt}}
\multiput(1101.51,650.00)(2.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1104.51,635){\rule{1.200pt}{2.409pt}}
\multiput(1103.51,640.00)(2.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1106.51,625){\rule{1.200pt}{2.409pt}}
\multiput(1105.51,630.00)(2.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1108.51,615){\rule{1.200pt}{2.409pt}}
\multiput(1107.51,620.00)(2.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1110.51,605){\rule{1.200pt}{2.409pt}}
\multiput(1109.51,610.00)(2.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1112.51,594){\rule{1.200pt}{2.650pt}}
\multiput(1111.51,599.50)(2.000,-5.500){2}{\rule{1.200pt}{1.325pt}}
\put(1114.51,585){\rule{1.200pt}{2.168pt}}
\multiput(1113.51,589.50)(2.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1116.51,575){\rule{1.200pt}{2.409pt}}
\multiput(1115.51,580.00)(2.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1118.51,565){\rule{1.200pt}{2.409pt}}
\multiput(1117.51,570.00)(2.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1120.51,555){\rule{1.200pt}{2.409pt}}
\multiput(1119.51,560.00)(2.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1122.51,545){\rule{1.200pt}{2.409pt}}
\multiput(1121.51,550.00)(2.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1124.51,535){\rule{1.200pt}{2.409pt}}
\multiput(1123.51,540.00)(2.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1126.51,526){\rule{1.200pt}{2.168pt}}
\multiput(1125.51,530.50)(2.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1128.51,516){\rule{1.200pt}{2.409pt}}
\multiput(1127.51,521.00)(2.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1130.51,507){\rule{1.200pt}{2.168pt}}
\multiput(1129.51,511.50)(2.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1132.51,498){\rule{1.200pt}{2.168pt}}
\multiput(1131.51,502.50)(2.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1134.01,488){\rule{1.200pt}{2.409pt}}
\multiput(1133.51,493.00)(1.000,-5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1135.51,479){\rule{1.200pt}{2.168pt}}
\multiput(1134.51,483.50)(2.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1137.51,470){\rule{1.200pt}{2.168pt}}
\multiput(1136.51,474.50)(2.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1139.51,461){\rule{1.200pt}{2.168pt}}
\multiput(1138.51,465.50)(2.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1141.51,453){\rule{1.200pt}{1.927pt}}
\multiput(1140.51,457.00)(2.000,-4.000){2}{\rule{1.200pt}{0.964pt}}
\put(1143.51,444){\rule{1.200pt}{2.168pt}}
\multiput(1142.51,448.50)(2.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1145.51,435){\rule{1.200pt}{2.168pt}}
\multiput(1144.51,439.50)(2.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1147.51,427){\rule{1.200pt}{1.927pt}}
\multiput(1146.51,431.00)(2.000,-4.000){2}{\rule{1.200pt}{0.964pt}}
\put(1149.51,419){\rule{1.200pt}{1.927pt}}
\multiput(1148.51,423.00)(2.000,-4.000){2}{\rule{1.200pt}{0.964pt}}
\put(1151.51,410){\rule{1.200pt}{2.168pt}}
\multiput(1150.51,414.50)(2.000,-4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1153.51,402){\rule{1.200pt}{1.927pt}}
\multiput(1152.51,406.00)(2.000,-4.000){2}{\rule{1.200pt}{0.964pt}}
\put(1155.51,394){\rule{1.200pt}{1.927pt}}
\multiput(1154.51,398.00)(2.000,-4.000){2}{\rule{1.200pt}{0.964pt}}
\put(1157.51,387){\rule{1.200pt}{1.686pt}}
\multiput(1156.51,390.50)(2.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(1159.51,379){\rule{1.200pt}{1.927pt}}
\multiput(1158.51,383.00)(2.000,-4.000){2}{\rule{1.200pt}{0.964pt}}
\put(1161.51,371){\rule{1.200pt}{1.927pt}}
\multiput(1160.51,375.00)(2.000,-4.000){2}{\rule{1.200pt}{0.964pt}}
\put(1163.51,364){\rule{1.200pt}{1.686pt}}
\multiput(1162.51,367.50)(2.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(1165.51,357){\rule{1.200pt}{1.686pt}}
\multiput(1164.51,360.50)(2.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(1167.51,350){\rule{1.200pt}{1.686pt}}
\multiput(1166.51,353.50)(2.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(1169.51,343){\rule{1.200pt}{1.686pt}}
\multiput(1168.51,346.50)(2.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(1171.51,336){\rule{1.200pt}{1.686pt}}
\multiput(1170.51,339.50)(2.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(1173.51,329){\rule{1.200pt}{1.686pt}}
\multiput(1172.51,332.50)(2.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(1175.51,323){\rule{1.200pt}{1.445pt}}
\multiput(1174.51,326.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1177.51,316){\rule{1.200pt}{1.686pt}}
\multiput(1176.51,319.50)(2.000,-3.500){2}{\rule{1.200pt}{0.843pt}}
\put(1179.51,310){\rule{1.200pt}{1.445pt}}
\multiput(1178.51,313.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1181.51,304){\rule{1.200pt}{1.445pt}}
\multiput(1180.51,307.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1183.51,298){\rule{1.200pt}{1.445pt}}
\multiput(1182.51,301.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1185.51,292){\rule{1.200pt}{1.445pt}}
\multiput(1184.51,295.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1187.51,286){\rule{1.200pt}{1.445pt}}
\multiput(1186.51,289.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1189.51,281){\rule{1.200pt}{1.204pt}}
\multiput(1188.51,283.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1191.51,276){\rule{1.200pt}{1.204pt}}
\multiput(1190.51,278.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1193.51,270){\rule{1.200pt}{1.445pt}}
\multiput(1192.51,273.00)(2.000,-3.000){2}{\rule{1.200pt}{0.723pt}}
\put(1195.51,265){\rule{1.200pt}{1.204pt}}
\multiput(1194.51,267.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1197.51,260){\rule{1.200pt}{1.204pt}}
\multiput(1196.51,262.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1199.51,255){\rule{1.200pt}{1.204pt}}
\multiput(1198.51,257.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1201.51,250){\rule{1.200pt}{1.204pt}}
\multiput(1200.51,252.50)(2.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1203.51,246){\rule{1.200pt}{0.964pt}}
\multiput(1202.51,248.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1205.01,241){\rule{1.200pt}{1.204pt}}
\multiput(1204.51,243.50)(1.000,-2.500){2}{\rule{1.200pt}{0.602pt}}
\put(1206.51,237){\rule{1.200pt}{0.964pt}}
\multiput(1205.51,239.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1208.51,233){\rule{1.200pt}{0.964pt}}
\multiput(1207.51,235.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1210.51,229){\rule{1.200pt}{0.964pt}}
\multiput(1209.51,231.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1212.51,225){\rule{1.200pt}{0.964pt}}
\multiput(1211.51,227.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1214.51,221){\rule{1.200pt}{0.964pt}}
\multiput(1213.51,223.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1216.51,217){\rule{1.200pt}{0.964pt}}
\multiput(1215.51,219.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1218.51,213){\rule{1.200pt}{0.964pt}}
\multiput(1217.51,215.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1220.51,210){\rule{1.200pt}{0.723pt}}
\multiput(1219.51,211.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1222.51,206){\rule{1.200pt}{0.964pt}}
\multiput(1221.51,208.00)(2.000,-2.000){2}{\rule{1.200pt}{0.482pt}}
\put(1224.51,203){\rule{1.200pt}{0.723pt}}
\multiput(1223.51,204.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1226.51,200){\rule{1.200pt}{0.723pt}}
\multiput(1225.51,201.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1228.51,197){\rule{1.200pt}{0.723pt}}
\multiput(1227.51,198.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1230.51,194){\rule{1.200pt}{0.723pt}}
\multiput(1229.51,195.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1232.51,191){\rule{1.200pt}{0.723pt}}
\multiput(1231.51,192.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1234.51,188){\rule{1.200pt}{0.723pt}}
\multiput(1233.51,189.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1236.51,185){\rule{1.200pt}{0.723pt}}
\multiput(1235.51,186.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1240,181.51){\rule{0.482pt}{1.200pt}}
\multiput(1240.00,182.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1240.51,180){\rule{1.200pt}{0.723pt}}
\multiput(1239.51,181.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1244,176.51){\rule{0.482pt}{1.200pt}}
\multiput(1244.00,177.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1244.51,175){\rule{1.200pt}{0.723pt}}
\multiput(1243.51,176.50)(2.000,-1.500){2}{\rule{1.200pt}{0.361pt}}
\put(1248,171.51){\rule{0.482pt}{1.200pt}}
\multiput(1248.00,172.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1250,169.51){\rule{0.482pt}{1.200pt}}
\multiput(1250.00,170.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1252,167.51){\rule{0.482pt}{1.200pt}}
\multiput(1252.00,168.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1254,165.51){\rule{0.482pt}{1.200pt}}
\multiput(1254.00,166.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1256,163.51){\rule{0.482pt}{1.200pt}}
\multiput(1256.00,164.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1258,161.51){\rule{0.482pt}{1.200pt}}
\multiput(1258.00,162.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1260,159.51){\rule{0.482pt}{1.200pt}}
\multiput(1260.00,160.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1262,158.01){\rule{0.482pt}{1.200pt}}
\multiput(1262.00,158.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1264,156.51){\rule{0.482pt}{1.200pt}}
\multiput(1264.00,157.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1266,154.51){\rule{0.482pt}{1.200pt}}
\multiput(1266.00,155.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1268,153.01){\rule{0.482pt}{1.200pt}}
\multiput(1268.00,153.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1270,151.51){\rule{0.482pt}{1.200pt}}
\multiput(1270.00,152.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1272,150.01){\rule{0.482pt}{1.200pt}}
\multiput(1272.00,150.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1274,148.51){\rule{0.482pt}{1.200pt}}
\multiput(1274.00,149.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1276,147.01){\rule{0.482pt}{1.200pt}}
\multiput(1276.00,147.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1278,146.01){\rule{0.482pt}{1.200pt}}
\multiput(1278.00,146.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1280,145.01){\rule{0.241pt}{1.200pt}}
\multiput(1280.00,145.51)(0.500,-1.000){2}{\rule{0.120pt}{1.200pt}}
\put(1281,144.01){\rule{0.482pt}{1.200pt}}
\multiput(1281.00,144.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1283,143.01){\rule{0.482pt}{1.200pt}}
\multiput(1283.00,143.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1285,141.51){\rule{0.482pt}{1.200pt}}
\multiput(1285.00,142.51)(1.000,-2.000){2}{\rule{0.241pt}{1.200pt}}
\put(1287,140.01){\rule{0.482pt}{1.200pt}}
\multiput(1287.00,140.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1289,139.01){\rule{0.482pt}{1.200pt}}
\multiput(1289.00,139.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1003.0,986.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1293,138.01){\rule{0.482pt}{1.200pt}}
\multiput(1293.00,138.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1295,137.01){\rule{0.482pt}{1.200pt}}
\multiput(1295.00,137.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1297,136.01){\rule{0.482pt}{1.200pt}}
\multiput(1297.00,136.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1299,135.01){\rule{0.482pt}{1.200pt}}
\multiput(1299.00,135.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1291.0,141.0){\usebox{\plotpoint}}
\put(1303,134.01){\rule{0.482pt}{1.200pt}}
\multiput(1303.00,134.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1305,133.01){\rule{0.482pt}{1.200pt}}
\multiput(1305.00,133.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1301.0,137.0){\usebox{\plotpoint}}
\put(1309,132.01){\rule{0.482pt}{1.200pt}}
\multiput(1309.00,132.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1311,131.01){\rule{0.482pt}{1.200pt}}
\multiput(1311.00,131.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1307.0,135.0){\usebox{\plotpoint}}
\put(1315,130.01){\rule{0.482pt}{1.200pt}}
\multiput(1315.00,130.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1313.0,133.0){\usebox{\plotpoint}}
\put(1319,129.01){\rule{0.482pt}{1.200pt}}
\multiput(1319.00,129.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1317.0,132.0){\usebox{\plotpoint}}
\put(1323,128.01){\rule{0.482pt}{1.200pt}}
\multiput(1323.00,128.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1321.0,131.0){\usebox{\plotpoint}}
\put(1329,127.01){\rule{0.482pt}{1.200pt}}
\multiput(1329.00,127.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1325.0,130.0){\usebox{\plotpoint}}
\put(1335,126.01){\rule{0.482pt}{1.200pt}}
\multiput(1335.00,126.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1331.0,129.0){\usebox{\plotpoint}}
\put(1341,125.01){\rule{0.482pt}{1.200pt}}
\multiput(1341.00,125.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1337.0,128.0){\usebox{\plotpoint}}
\put(1349,124.01){\rule{0.482pt}{1.200pt}}
\multiput(1349.00,124.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1343.0,127.0){\rule[-0.600pt]{1.445pt}{1.200pt}}
\put(1360,123.01){\rule{0.482pt}{1.200pt}}
\multiput(1360.00,123.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1351.0,126.0){\rule[-0.600pt]{2.168pt}{1.200pt}}
\put(1376,122.01){\rule{0.482pt}{1.200pt}}
\multiput(1376.00,122.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1362.0,125.0){\rule[-0.600pt]{3.373pt}{1.200pt}}
\put(1410,121.01){\rule{0.482pt}{1.200pt}}
\multiput(1410.00,121.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(1378.0,124.0){\rule[-0.600pt]{7.709pt}{1.200pt}}
\put(1412.0,123.0){\rule[-0.600pt]{26.499pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1579,675){\makebox(0,0)[r]{$A = 30$}}
\multiput(1599,675)(41.511,0.000){3}{\usebox{\plotpoint}}
\put(1699,675){\usebox{\plotpoint}}
\put(161,123){\usebox{\plotpoint}}
\put(161.00,123.00){\usebox{\plotpoint}}
\put(202.51,123.00){\usebox{\plotpoint}}
\put(244.02,123.00){\usebox{\plotpoint}}
\put(285.53,123.00){\usebox{\plotpoint}}
\put(327.04,123.00){\usebox{\plotpoint}}
\put(368.56,123.00){\usebox{\plotpoint}}
\put(410.07,123.00){\usebox{\plotpoint}}
\put(451.58,123.00){\usebox{\plotpoint}}
\put(493.09,123.00){\usebox{\plotpoint}}
\put(534.60,123.00){\usebox{\plotpoint}}
\put(576.11,123.00){\usebox{\plotpoint}}
\put(617.62,123.00){\usebox{\plotpoint}}
\put(659.13,123.00){\usebox{\plotpoint}}
\put(700.64,123.00){\usebox{\plotpoint}}
\put(742.15,123.00){\usebox{\plotpoint}}
\put(782.96,126.00){\usebox{\plotpoint}}
\put(822.34,135.00){\usebox{\plotpoint}}
\put(856.21,157.21){\usebox{\plotpoint}}
\put(881.10,190.21){\usebox{\plotpoint}}
\put(899.54,227.34){\usebox{\plotpoint}}
\put(914.07,266.21){\usebox{\plotpoint}}
\put(925.44,306.04){\usebox{\plotpoint}}
\put(936.28,346.11){\usebox{\plotpoint}}
\put(946.10,386.44){\usebox{\plotpoint}}
\put(955.10,426.96){\usebox{\plotpoint}}
\put(963.52,467.61){\usebox{\plotpoint}}
\put(971.52,508.34){\usebox{\plotpoint}}
\put(979.29,549.11){\usebox{\plotpoint}}
\put(986.90,589.92){\usebox{\plotpoint}}
\put(993.34,630.90){\usebox{\plotpoint}}
\put(1000.77,671.74){\usebox{\plotpoint}}
\put(1008.37,712.55){\usebox{\plotpoint}}
\put(1016.07,753.34){\usebox{\plotpoint}}
\put(1024.21,794.04){\usebox{\plotpoint}}
\put(1032.70,834.67){\usebox{\plotpoint}}
\put(1042.03,875.12){\usebox{\plotpoint}}
\put(1052.77,915.21){\usebox{\plotpoint}}
\put(1065.91,954.53){\usebox{\plotpoint}}
\put(1090.69,986.00){\usebox{\plotpoint}}
\put(1118.46,958.84){\usebox{\plotpoint}}
\put(1133.00,920.00){\usebox{\plotpoint}}
\put(1143.52,879.91){\usebox{\plotpoint}}
\put(1153.32,839.58){\usebox{\plotpoint}}
\put(1162.32,799.06){\usebox{\plotpoint}}
\put(1170.91,758.45){\usebox{\plotpoint}}
\put(1179.05,717.74){\usebox{\plotpoint}}
\put(1187.19,677.04){\usebox{\plotpoint}}
\put(1195.14,636.30){\usebox{\plotpoint}}
\put(1203.28,595.59){\usebox{\plotpoint}}
\put(1210.45,554.74){\usebox{\plotpoint}}
\put(1218.87,514.09){\usebox{\plotpoint}}
\put(1227.66,473.53){\usebox{\plotpoint}}
\put(1236.88,433.05){\usebox{\plotpoint}}
\put(1246.65,392.72){\usebox{\plotpoint}}
\put(1257.35,352.61){\usebox{\plotpoint}}
\put(1269.37,312.89){\usebox{\plotpoint}}
\put(1281.88,273.36){\usebox{\plotpoint}}
\put(1297.94,235.13){\usebox{\plotpoint}}
\put(1317.82,198.77){\usebox{\plotpoint}}
\put(1343.56,166.44){\usebox{\plotpoint}}
\put(1376.33,141.84){\usebox{\plotpoint}}
\put(1414.93,129.53){\usebox{\plotpoint}}
\put(1455.37,125.00){\usebox{\plotpoint}}
\put(1496.41,123.00){\usebox{\plotpoint}}
\put(1537.92,123.00){\usebox{\plotpoint}}
\put(1542,123){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1579,614){\makebox(0,0)[r]{$A = 35$}}
\put(1599.0,614.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(161,123){\usebox{\plotpoint}}
\put(946.17,123){\rule{0.400pt}{1.500pt}}
\multiput(945.17,123.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(948.17,130){\rule{0.400pt}{0.900pt}}
\multiput(947.17,130.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(950.17,134){\rule{0.400pt}{1.100pt}}
\multiput(949.17,134.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(952.17,139){\rule{0.400pt}{0.900pt}}
\multiput(951.17,139.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(954.17,143){\rule{0.400pt}{0.900pt}}
\multiput(953.17,143.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(956.17,147){\rule{0.400pt}{1.100pt}}
\multiput(955.17,147.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(958.17,152){\rule{0.400pt}{0.900pt}}
\multiput(957.17,152.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(960.17,156){\rule{0.400pt}{1.100pt}}
\multiput(959.17,156.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(962.17,161){\rule{0.400pt}{0.900pt}}
\multiput(961.17,161.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(964.17,165){\rule{0.400pt}{1.100pt}}
\multiput(963.17,165.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(966.17,170){\rule{0.400pt}{1.100pt}}
\multiput(965.17,170.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(968.17,175){\rule{0.400pt}{0.900pt}}
\multiput(967.17,175.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(970.17,179){\rule{0.400pt}{1.100pt}}
\multiput(969.17,179.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(972.17,184){\rule{0.400pt}{1.100pt}}
\multiput(971.17,184.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(974.17,189){\rule{0.400pt}{1.100pt}}
\multiput(973.17,189.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(976.17,194){\rule{0.400pt}{1.300pt}}
\multiput(975.17,194.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(978.17,200){\rule{0.400pt}{1.100pt}}
\multiput(977.17,200.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(980.17,205){\rule{0.400pt}{1.100pt}}
\multiput(979.17,205.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(982.17,210){\rule{0.400pt}{1.300pt}}
\multiput(981.17,210.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(984.17,216){\rule{0.400pt}{1.300pt}}
\multiput(983.17,216.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(986.17,222){\rule{0.400pt}{1.300pt}}
\multiput(985.17,222.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(988.17,228){\rule{0.400pt}{1.300pt}}
\multiput(987.17,228.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(990.17,234){\rule{0.400pt}{1.300pt}}
\multiput(989.17,234.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(991.67,240){\rule{0.400pt}{1.445pt}}
\multiput(991.17,240.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(993.17,246){\rule{0.400pt}{1.300pt}}
\multiput(992.17,246.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(995.17,252){\rule{0.400pt}{1.500pt}}
\multiput(994.17,252.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(997.17,259){\rule{0.400pt}{1.500pt}}
\multiput(996.17,259.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(999.17,266){\rule{0.400pt}{1.500pt}}
\multiput(998.17,266.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1001.17,273){\rule{0.400pt}{1.500pt}}
\multiput(1000.17,273.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1003.17,280){\rule{0.400pt}{1.500pt}}
\multiput(1002.17,280.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1005.17,287){\rule{0.400pt}{1.500pt}}
\multiput(1004.17,287.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1007.17,294){\rule{0.400pt}{1.700pt}}
\multiput(1006.17,294.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1009.17,302){\rule{0.400pt}{1.500pt}}
\multiput(1008.17,302.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1011.17,309){\rule{0.400pt}{1.700pt}}
\multiput(1010.17,309.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1013.17,317){\rule{0.400pt}{1.700pt}}
\multiput(1012.17,317.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1015.17,325){\rule{0.400pt}{1.700pt}}
\multiput(1014.17,325.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1017.17,333){\rule{0.400pt}{1.900pt}}
\multiput(1016.17,333.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1019.17,342){\rule{0.400pt}{1.700pt}}
\multiput(1018.17,342.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1021.17,350){\rule{0.400pt}{1.900pt}}
\multiput(1020.17,350.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1023.17,359){\rule{0.400pt}{1.700pt}}
\multiput(1022.17,359.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1025.17,367){\rule{0.400pt}{1.900pt}}
\multiput(1024.17,367.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1027.17,376){\rule{0.400pt}{1.900pt}}
\multiput(1026.17,376.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1029.17,385){\rule{0.400pt}{2.100pt}}
\multiput(1028.17,385.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1031.17,395){\rule{0.400pt}{1.900pt}}
\multiput(1030.17,395.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1033.17,404){\rule{0.400pt}{1.900pt}}
\multiput(1032.17,404.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1035.17,413){\rule{0.400pt}{2.100pt}}
\multiput(1034.17,413.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1037.17,423){\rule{0.400pt}{2.100pt}}
\multiput(1036.17,423.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1039.17,433){\rule{0.400pt}{2.100pt}}
\multiput(1038.17,433.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1041.17,443){\rule{0.400pt}{2.100pt}}
\multiput(1040.17,443.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1043.17,453){\rule{0.400pt}{2.100pt}}
\multiput(1042.17,453.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1045.17,463){\rule{0.400pt}{2.100pt}}
\multiput(1044.17,463.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1047.17,473){\rule{0.400pt}{2.100pt}}
\multiput(1046.17,473.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1049.17,483){\rule{0.400pt}{2.300pt}}
\multiput(1048.17,483.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1051.17,494){\rule{0.400pt}{2.100pt}}
\multiput(1050.17,494.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1053.17,504){\rule{0.400pt}{2.300pt}}
\multiput(1052.17,504.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1055.17,515){\rule{0.400pt}{2.300pt}}
\multiput(1054.17,515.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1057.17,526){\rule{0.400pt}{2.100pt}}
\multiput(1056.17,526.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1059.17,536){\rule{0.400pt}{2.300pt}}
\multiput(1058.17,536.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1061.17,547){\rule{0.400pt}{2.300pt}}
\multiput(1060.17,547.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1063.17,558){\rule{0.400pt}{2.300pt}}
\multiput(1062.17,558.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1064.67,569){\rule{0.400pt}{2.650pt}}
\multiput(1064.17,569.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1066.17,580){\rule{0.400pt}{2.300pt}}
\multiput(1065.17,580.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1068.17,591){\rule{0.400pt}{2.300pt}}
\multiput(1067.17,591.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1070.17,602){\rule{0.400pt}{2.500pt}}
\multiput(1069.17,602.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1072.17,614){\rule{0.400pt}{2.300pt}}
\multiput(1071.17,614.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1074.17,625){\rule{0.400pt}{2.300pt}}
\multiput(1073.17,625.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1076.17,636){\rule{0.400pt}{2.300pt}}
\multiput(1075.17,636.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1078.17,647){\rule{0.400pt}{2.300pt}}
\multiput(1077.17,647.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1080.17,658){\rule{0.400pt}{2.300pt}}
\multiput(1079.17,658.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1082.17,669){\rule{0.400pt}{2.300pt}}
\multiput(1081.17,669.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1084.17,680){\rule{0.400pt}{2.300pt}}
\multiput(1083.17,680.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1086.17,691){\rule{0.400pt}{2.300pt}}
\multiput(1085.17,691.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1088.17,702){\rule{0.400pt}{2.300pt}}
\multiput(1087.17,702.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1090.17,713){\rule{0.400pt}{2.300pt}}
\multiput(1089.17,713.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1092.17,724){\rule{0.400pt}{2.300pt}}
\multiput(1091.17,724.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1094.17,735){\rule{0.400pt}{2.100pt}}
\multiput(1093.17,735.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1096.17,745){\rule{0.400pt}{2.300pt}}
\multiput(1095.17,745.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1098.17,756){\rule{0.400pt}{2.100pt}}
\multiput(1097.17,756.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1100.17,766){\rule{0.400pt}{2.300pt}}
\multiput(1099.17,766.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1102.17,777){\rule{0.400pt}{2.100pt}}
\multiput(1101.17,777.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1104.17,787){\rule{0.400pt}{2.100pt}}
\multiput(1103.17,787.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1106.17,797){\rule{0.400pt}{2.100pt}}
\multiput(1105.17,797.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1108.17,807){\rule{0.400pt}{1.900pt}}
\multiput(1107.17,807.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1110.17,816){\rule{0.400pt}{2.100pt}}
\multiput(1109.17,816.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1112.17,826){\rule{0.400pt}{1.900pt}}
\multiput(1111.17,826.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1114.17,835){\rule{0.400pt}{1.900pt}}
\multiput(1113.17,835.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1116.17,844){\rule{0.400pt}{1.900pt}}
\multiput(1115.17,844.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1118.17,853){\rule{0.400pt}{1.900pt}}
\multiput(1117.17,853.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1120.17,862){\rule{0.400pt}{1.700pt}}
\multiput(1119.17,862.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1122.17,870){\rule{0.400pt}{1.900pt}}
\multiput(1121.17,870.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1124.17,879){\rule{0.400pt}{1.700pt}}
\multiput(1123.17,879.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1126.17,887){\rule{0.400pt}{1.500pt}}
\multiput(1125.17,887.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1128.17,894){\rule{0.400pt}{1.700pt}}
\multiput(1127.17,894.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1130.17,902){\rule{0.400pt}{1.500pt}}
\multiput(1129.17,902.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1132.17,909){\rule{0.400pt}{1.500pt}}
\multiput(1131.17,909.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1134.17,916){\rule{0.400pt}{1.500pt}}
\multiput(1133.17,916.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1135.67,923){\rule{0.400pt}{1.445pt}}
\multiput(1135.17,923.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1137.17,929){\rule{0.400pt}{1.300pt}}
\multiput(1136.17,929.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1139.17,935){\rule{0.400pt}{1.300pt}}
\multiput(1138.17,935.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1141.17,941){\rule{0.400pt}{1.300pt}}
\multiput(1140.17,941.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1143.17,947){\rule{0.400pt}{1.100pt}}
\multiput(1142.17,947.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1145.17,952){\rule{0.400pt}{1.100pt}}
\multiput(1144.17,952.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1147.17,957){\rule{0.400pt}{0.900pt}}
\multiput(1146.17,957.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1149.17,961){\rule{0.400pt}{1.100pt}}
\multiput(1148.17,961.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1151.17,966){\rule{0.400pt}{0.900pt}}
\multiput(1150.17,966.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1153.17,970){\rule{0.400pt}{0.700pt}}
\multiput(1152.17,970.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1155.17,973){\rule{0.400pt}{0.700pt}}
\multiput(1154.17,973.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1157.17,976){\rule{0.400pt}{0.700pt}}
\multiput(1156.17,976.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1159.17,979){\rule{0.400pt}{0.700pt}}
\multiput(1158.17,979.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1161,982.17){\rule{0.482pt}{0.400pt}}
\multiput(1161.00,981.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1163,984.17){\rule{0.482pt}{0.400pt}}
\multiput(1163.00,983.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1165,985.67){\rule{0.482pt}{0.400pt}}
\multiput(1165.00,985.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1167,986.67){\rule{0.482pt}{0.400pt}}
\multiput(1167.00,986.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1169,987.67){\rule{0.482pt}{0.400pt}}
\multiput(1169.00,987.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{189.106pt}{0.400pt}}
\put(1173,988.67){\rule{0.482pt}{0.400pt}}
\multiput(1173.00,988.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1175,988.67){\rule{0.482pt}{0.400pt}}
\multiput(1175.00,989.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1171.0,989.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1179,987.67){\rule{0.482pt}{0.400pt}}
\multiput(1179.00,988.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1181,986.17){\rule{0.482pt}{0.400pt}}
\multiput(1181.00,987.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1183,984.67){\rule{0.482pt}{0.400pt}}
\multiput(1183.00,985.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1185,983.17){\rule{0.482pt}{0.400pt}}
\multiput(1185.00,984.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1187.17,980){\rule{0.400pt}{0.700pt}}
\multiput(1186.17,981.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1189,978.17){\rule{0.482pt}{0.400pt}}
\multiput(1189.00,979.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1191.17,974){\rule{0.400pt}{0.900pt}}
\multiput(1190.17,976.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1193.17,971){\rule{0.400pt}{0.700pt}}
\multiput(1192.17,972.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1195.17,967){\rule{0.400pt}{0.900pt}}
\multiput(1194.17,969.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1197.17,963){\rule{0.400pt}{0.900pt}}
\multiput(1196.17,965.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1199.17,959){\rule{0.400pt}{0.900pt}}
\multiput(1198.17,961.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1201.17,954){\rule{0.400pt}{1.100pt}}
\multiput(1200.17,956.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1203.17,950){\rule{0.400pt}{0.900pt}}
\multiput(1202.17,952.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1205.17,944){\rule{0.400pt}{1.300pt}}
\multiput(1204.17,947.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1206.67,939){\rule{0.400pt}{1.204pt}}
\multiput(1206.17,941.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1208.17,933){\rule{0.400pt}{1.300pt}}
\multiput(1207.17,936.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1210.17,927){\rule{0.400pt}{1.300pt}}
\multiput(1209.17,930.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1212.17,921){\rule{0.400pt}{1.300pt}}
\multiput(1211.17,924.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1214.17,914){\rule{0.400pt}{1.500pt}}
\multiput(1213.17,917.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1216.17,907){\rule{0.400pt}{1.500pt}}
\multiput(1215.17,910.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1218.17,900){\rule{0.400pt}{1.500pt}}
\multiput(1217.17,903.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1220.17,893){\rule{0.400pt}{1.500pt}}
\multiput(1219.17,896.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1222.17,885){\rule{0.400pt}{1.700pt}}
\multiput(1221.17,889.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1224.17,878){\rule{0.400pt}{1.500pt}}
\multiput(1223.17,881.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1226.17,870){\rule{0.400pt}{1.700pt}}
\multiput(1225.17,874.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1228.17,861){\rule{0.400pt}{1.900pt}}
\multiput(1227.17,866.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1230.17,853){\rule{0.400pt}{1.700pt}}
\multiput(1229.17,857.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1232.17,845){\rule{0.400pt}{1.700pt}}
\multiput(1231.17,849.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1234.17,836){\rule{0.400pt}{1.900pt}}
\multiput(1233.17,841.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1236.17,827){\rule{0.400pt}{1.900pt}}
\multiput(1235.17,832.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1238.17,818){\rule{0.400pt}{1.900pt}}
\multiput(1237.17,823.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1240.17,809){\rule{0.400pt}{1.900pt}}
\multiput(1239.17,814.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1242.17,800){\rule{0.400pt}{1.900pt}}
\multiput(1241.17,805.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1244.17,790){\rule{0.400pt}{2.100pt}}
\multiput(1243.17,795.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1246.17,781){\rule{0.400pt}{1.900pt}}
\multiput(1245.17,786.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1248.17,771){\rule{0.400pt}{2.100pt}}
\multiput(1247.17,776.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1250.17,761){\rule{0.400pt}{2.100pt}}
\multiput(1249.17,766.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1252.17,751){\rule{0.400pt}{2.100pt}}
\multiput(1251.17,756.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1254.17,741){\rule{0.400pt}{2.100pt}}
\multiput(1253.17,746.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1256.17,731){\rule{0.400pt}{2.100pt}}
\multiput(1255.17,736.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1258.17,721){\rule{0.400pt}{2.100pt}}
\multiput(1257.17,726.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1260.17,711){\rule{0.400pt}{2.100pt}}
\multiput(1259.17,716.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1262.17,701){\rule{0.400pt}{2.100pt}}
\multiput(1261.17,706.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1264.17,691){\rule{0.400pt}{2.100pt}}
\multiput(1263.17,696.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1266.17,681){\rule{0.400pt}{2.100pt}}
\multiput(1265.17,686.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1268.17,670){\rule{0.400pt}{2.300pt}}
\multiput(1267.17,676.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1270.17,660){\rule{0.400pt}{2.100pt}}
\multiput(1269.17,665.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1272.17,650){\rule{0.400pt}{2.100pt}}
\multiput(1271.17,655.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1274.17,640){\rule{0.400pt}{2.100pt}}
\multiput(1273.17,645.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1276.17,629){\rule{0.400pt}{2.300pt}}
\multiput(1275.17,635.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1278.17,619){\rule{0.400pt}{2.100pt}}
\multiput(1277.17,624.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1279.67,609){\rule{0.400pt}{2.409pt}}
\multiput(1279.17,614.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1281.17,599){\rule{0.400pt}{2.100pt}}
\multiput(1280.17,604.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1283.17,589){\rule{0.400pt}{2.100pt}}
\multiput(1282.17,594.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1285.17,579){\rule{0.400pt}{2.100pt}}
\multiput(1284.17,584.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1287.17,569){\rule{0.400pt}{2.100pt}}
\multiput(1286.17,574.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1289.17,559){\rule{0.400pt}{2.100pt}}
\multiput(1288.17,564.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1291.17,549){\rule{0.400pt}{2.100pt}}
\multiput(1290.17,554.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1293.17,539){\rule{0.400pt}{2.100pt}}
\multiput(1292.17,544.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1295.17,529){\rule{0.400pt}{2.100pt}}
\multiput(1294.17,534.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1297.17,520){\rule{0.400pt}{1.900pt}}
\multiput(1296.17,525.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1299.17,510){\rule{0.400pt}{2.100pt}}
\multiput(1298.17,515.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1301.17,501){\rule{0.400pt}{1.900pt}}
\multiput(1300.17,506.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1303.17,491){\rule{0.400pt}{2.100pt}}
\multiput(1302.17,496.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1305.17,482){\rule{0.400pt}{1.900pt}}
\multiput(1304.17,487.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1307.17,473){\rule{0.400pt}{1.900pt}}
\multiput(1306.17,478.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1309.17,464){\rule{0.400pt}{1.900pt}}
\multiput(1308.17,469.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1311.17,455){\rule{0.400pt}{1.900pt}}
\multiput(1310.17,460.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1313.17,446){\rule{0.400pt}{1.900pt}}
\multiput(1312.17,451.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1315.17,437){\rule{0.400pt}{1.900pt}}
\multiput(1314.17,442.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1317.17,429){\rule{0.400pt}{1.700pt}}
\multiput(1316.17,433.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1319.17,420){\rule{0.400pt}{1.900pt}}
\multiput(1318.17,425.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1321.17,412){\rule{0.400pt}{1.700pt}}
\multiput(1320.17,416.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1323.17,404){\rule{0.400pt}{1.700pt}}
\multiput(1322.17,408.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1325.17,396){\rule{0.400pt}{1.700pt}}
\multiput(1324.17,400.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1327.17,388){\rule{0.400pt}{1.700pt}}
\multiput(1326.17,392.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1329.17,380){\rule{0.400pt}{1.700pt}}
\multiput(1328.17,384.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1331.17,373){\rule{0.400pt}{1.500pt}}
\multiput(1330.17,376.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1333.17,365){\rule{0.400pt}{1.700pt}}
\multiput(1332.17,369.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1335.17,358){\rule{0.400pt}{1.500pt}}
\multiput(1334.17,361.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1337.17,351){\rule{0.400pt}{1.500pt}}
\multiput(1336.17,354.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1339.17,344){\rule{0.400pt}{1.500pt}}
\multiput(1338.17,347.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1341.17,337){\rule{0.400pt}{1.500pt}}
\multiput(1340.17,340.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1343.17,330){\rule{0.400pt}{1.500pt}}
\multiput(1342.17,333.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1345.17,323){\rule{0.400pt}{1.500pt}}
\multiput(1344.17,326.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1347.17,317){\rule{0.400pt}{1.300pt}}
\multiput(1346.17,320.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1349.17,310){\rule{0.400pt}{1.500pt}}
\multiput(1348.17,313.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1350.67,304){\rule{0.400pt}{1.445pt}}
\multiput(1350.17,307.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1352.17,298){\rule{0.400pt}{1.300pt}}
\multiput(1351.17,301.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1354.17,292){\rule{0.400pt}{1.300pt}}
\multiput(1353.17,295.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1356.17,287){\rule{0.400pt}{1.100pt}}
\multiput(1355.17,289.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1358.17,281){\rule{0.400pt}{1.300pt}}
\multiput(1357.17,284.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1360.17,275){\rule{0.400pt}{1.300pt}}
\multiput(1359.17,278.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1362.17,270){\rule{0.400pt}{1.100pt}}
\multiput(1361.17,272.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1364.17,265){\rule{0.400pt}{1.100pt}}
\multiput(1363.17,267.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1366.17,260){\rule{0.400pt}{1.100pt}}
\multiput(1365.17,262.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1368.17,255){\rule{0.400pt}{1.100pt}}
\multiput(1367.17,257.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1370.17,250){\rule{0.400pt}{1.100pt}}
\multiput(1369.17,252.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1372.17,245){\rule{0.400pt}{1.100pt}}
\multiput(1371.17,247.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1374.17,241){\rule{0.400pt}{0.900pt}}
\multiput(1373.17,243.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1376.17,237){\rule{0.400pt}{0.900pt}}
\multiput(1375.17,239.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1378.17,232){\rule{0.400pt}{1.100pt}}
\multiput(1377.17,234.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1380.17,228){\rule{0.400pt}{0.900pt}}
\multiput(1379.17,230.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1382.17,224){\rule{0.400pt}{0.900pt}}
\multiput(1381.17,226.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1384.17,220){\rule{0.400pt}{0.900pt}}
\multiput(1383.17,222.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1386.17,216){\rule{0.400pt}{0.900pt}}
\multiput(1385.17,218.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1388.17,213){\rule{0.400pt}{0.700pt}}
\multiput(1387.17,214.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1390.17,209){\rule{0.400pt}{0.900pt}}
\multiput(1389.17,211.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1392.17,206){\rule{0.400pt}{0.700pt}}
\multiput(1391.17,207.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1394.17,202){\rule{0.400pt}{0.900pt}}
\multiput(1393.17,204.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1396.17,199){\rule{0.400pt}{0.700pt}}
\multiput(1395.17,200.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1398.17,196){\rule{0.400pt}{0.700pt}}
\multiput(1397.17,197.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1400.17,193){\rule{0.400pt}{0.700pt}}
\multiput(1399.17,194.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1402.17,190){\rule{0.400pt}{0.700pt}}
\multiput(1401.17,191.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1404.17,187){\rule{0.400pt}{0.700pt}}
\multiput(1403.17,188.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1406,185.17){\rule{0.482pt}{0.400pt}}
\multiput(1406.00,186.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1408.17,182){\rule{0.400pt}{0.700pt}}
\multiput(1407.17,183.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1410.17,179){\rule{0.400pt}{0.700pt}}
\multiput(1409.17,180.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1412,177.17){\rule{0.482pt}{0.400pt}}
\multiput(1412.00,178.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1414,175.17){\rule{0.482pt}{0.400pt}}
\multiput(1414.00,176.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1416.17,172){\rule{0.400pt}{0.700pt}}
\multiput(1415.17,173.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1418,170.17){\rule{0.482pt}{0.400pt}}
\multiput(1418.00,171.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1420,168.17){\rule{0.482pt}{0.400pt}}
\multiput(1420.00,169.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1421.67,166){\rule{0.400pt}{0.482pt}}
\multiput(1421.17,167.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1423,164.17){\rule{0.482pt}{0.400pt}}
\multiput(1423.00,165.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1425,162.17){\rule{0.482pt}{0.400pt}}
\multiput(1425.00,163.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1427,160.17){\rule{0.482pt}{0.400pt}}
\multiput(1427.00,161.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1429,158.67){\rule{0.482pt}{0.400pt}}
\multiput(1429.00,159.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1431,157.17){\rule{0.482pt}{0.400pt}}
\multiput(1431.00,158.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1433,155.17){\rule{0.482pt}{0.400pt}}
\multiput(1433.00,156.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1435,153.67){\rule{0.482pt}{0.400pt}}
\multiput(1435.00,154.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1437,152.17){\rule{0.482pt}{0.400pt}}
\multiput(1437.00,153.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1439,150.67){\rule{0.482pt}{0.400pt}}
\multiput(1439.00,151.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1441,149.67){\rule{0.482pt}{0.400pt}}
\multiput(1441.00,150.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1443,148.17){\rule{0.482pt}{0.400pt}}
\multiput(1443.00,149.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1445,146.67){\rule{0.482pt}{0.400pt}}
\multiput(1445.00,147.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1447,145.67){\rule{0.482pt}{0.400pt}}
\multiput(1447.00,146.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1449,144.67){\rule{0.482pt}{0.400pt}}
\multiput(1449.00,145.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1451,143.67){\rule{0.482pt}{0.400pt}}
\multiput(1451.00,144.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1453,142.67){\rule{0.482pt}{0.400pt}}
\multiput(1453.00,143.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1455,141.67){\rule{0.482pt}{0.400pt}}
\multiput(1455.00,142.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1457,140.67){\rule{0.482pt}{0.400pt}}
\multiput(1457.00,141.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1459,139.67){\rule{0.482pt}{0.400pt}}
\multiput(1459.00,140.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1461,138.67){\rule{0.482pt}{0.400pt}}
\multiput(1461.00,139.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1463,137.67){\rule{0.482pt}{0.400pt}}
\multiput(1463.00,138.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1465,136.67){\rule{0.482pt}{0.400pt}}
\multiput(1465.00,137.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1177.0,989.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1469,135.67){\rule{0.482pt}{0.400pt}}
\multiput(1469.00,136.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1471,134.67){\rule{0.482pt}{0.400pt}}
\multiput(1471.00,135.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1473,133.67){\rule{0.482pt}{0.400pt}}
\multiput(1473.00,134.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1467.0,137.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1477,132.67){\rule{0.482pt}{0.400pt}}
\multiput(1477.00,133.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1475.0,134.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1481,131.67){\rule{0.482pt}{0.400pt}}
\multiput(1481.00,132.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1479.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1485,130.67){\rule{0.482pt}{0.400pt}}
\multiput(1485.00,131.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1483.0,132.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1489,129.67){\rule{0.482pt}{0.400pt}}
\multiput(1489.00,130.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1487.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1493,128.67){\rule{0.482pt}{0.400pt}}
\multiput(1493.00,129.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1491.0,130.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1498,127.67){\rule{0.482pt}{0.400pt}}
\multiput(1498.00,128.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1495.0,129.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1504,126.67){\rule{0.482pt}{0.400pt}}
\multiput(1504.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1500.0,128.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1510,125.67){\rule{0.482pt}{0.400pt}}
\multiput(1510.00,126.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1506.0,127.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1518,124.67){\rule{0.482pt}{0.400pt}}
\multiput(1518.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1512.0,126.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1526,123.67){\rule{0.482pt}{0.400pt}}
\multiput(1526.00,124.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1520.0,125.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1536,122.67){\rule{0.482pt}{0.400pt}}
\multiput(1536.00,123.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1528.0,124.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1538.0,123.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,270){\makebox(0,0)[r]{ 0.02}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,418){\makebox(0,0)[r]{ 0.04}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,565){\makebox(0,0)[r]{ 0.06}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,713){\makebox(0,0)[r]{ 0.08}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0.02}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(339.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(339,82){\makebox(0,0){ 0.04}}
\put(339.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476,82){\makebox(0,0){ 0.06}}
\put(476.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614,82){\makebox(0,0){ 0.08}}
\put(614.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(751.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(751,82){\makebox(0,0){ 0.1}}
\put(751.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(889.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(889,82){\makebox(0,0){ 0.12}}
\put(889.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1026.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1026,82){\makebox(0,0){ 0.14}}
\put(1026.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1164.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1164,82){\makebox(0,0){ 0.16}}
\put(1164.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,82){\makebox(0,0){ 0.18}}
\put(1301.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 0.2}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(-10,491){\makebox(0,0){$E_{0}/A-3/2\hbar\omega$}}
\put(820,21){\makebox(0,0){$Aa_{sc}$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{A=10}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(201,141){\usebox{\plotpoint}}
\multiput(201.00,141.58)(3.902,0.495){33}{\rule{3.167pt}{0.119pt}}
\multiput(201.00,140.17)(131.427,18.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(339.00,159.58)(3.746,0.498){71}{\rule{3.073pt}{0.120pt}}
\multiput(339.00,158.17)(268.622,37.000){2}{\rule{1.536pt}{0.400pt}}
\multiput(614.00,196.58)(3.873,0.495){33}{\rule{3.144pt}{0.119pt}}
\multiput(614.00,195.17)(130.474,18.000){2}{\rule{1.572pt}{0.400pt}}
\multiput(751.00,214.58)(3.557,0.499){191}{\rule{2.937pt}{0.120pt}}
\multiput(751.00,213.17)(681.904,97.000){2}{\rule{1.469pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{A=20}}
\multiput(1299,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,779){\usebox{\plotpoint}}
\put(201,163){\usebox{\plotpoint}}
\multiput(201,163)(20.219,4.688){7}{\usebox{\plotpoint}}
\multiput(339,195)(20.114,5.120){14}{\usebox{\plotpoint}}
\multiput(614,265)(20.110,5.137){7}{\usebox{\plotpoint}}
\multiput(751,300)(20.087,5.226){34}{\usebox{\plotpoint}}
\put(1439,479){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1279,738){\makebox(0,0)[r]{A=30}}
\put(1299.0,738.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(201,194){\usebox{\plotpoint}}
\multiput(201.00,195.41)(2.126,0.503){59}{\rule{3.545pt}{0.121pt}}
\multiput(201.00,192.34)(130.641,33.000){2}{\rule{1.773pt}{0.800pt}}
\multiput(339.00,228.41)(1.845,0.501){143}{\rule{3.133pt}{0.121pt}}
\multiput(339.00,225.34)(268.497,75.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(614.00,303.41)(1.930,0.503){65}{\rule{3.244pt}{0.121pt}}
\multiput(614.00,300.34)(130.266,36.000){2}{\rule{1.622pt}{0.800pt}}
\multiput(751.00,339.41)(1.777,0.500){381}{\rule{3.037pt}{0.121pt}}
\multiput(751.00,336.34)(681.696,194.000){2}{\rule{1.519pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,697){\makebox(0,0)[r]{GP}}
\multiput(1299,697)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,697){\usebox{\plotpoint}}
\put(201,226){\usebox{\plotpoint}}
\multiput(201,226)(19.134,8.042){8}{\usebox{\plotpoint}}
\multiput(339,284)(19.222,7.829){14}{\usebox{\plotpoint}}
\multiput(614,396)(19.310,7.611){7}{\usebox{\plotpoint}}
\multiput(751,450)(19.571,6.912){35}{\usebox{\plotpoint}}
\put(1439,693){\usebox{\plotpoint}}
\end{picture}
